The Ant Swarm Neuro-Evolution Procedure for Optimizing Recurrent Networks

Hand-crafting effective and efficient structures for recurrent neural networks (RNNs) is a difficult, expensive, and time-consuming process. To address this challenge, we propose a novel neuro-evolution algorithm based on ant colony optimization (ACO), called ant swarm neuro-evolution (ASNE), for directly optimizing RNN topologies. The procedure selects from multiple modern recurrent cell types such as Delta-RNN, GRU, LSTM, MGU and UGRNN cells, as well as recurrent connections which may span multiple layers and/or steps of time. In order to introduce an inductive bias that encourages the formation of sparser synaptic connectivity patterns, we investigate several variations of the core algorithm. We do so primarily by formulating different functions that drive the underlying pheromone simulation process (which mimic L1 and L2 regularization in standard machine learning) as well as by introducing ant agents with specialized roles (inspired by how real ant colonies operate), i.e., explorer ants that construct the initial feed forward structure and social ants which select nodes from the feed forward connections to subsequently craft recurrent memory structures. We also incorporate a Lamarckian strategy for weight initialization which reduces the number of backpropagation epochs required to locally train candidate RNNs, speeding up the neuro-evolution process. Our results demonstrate that the sparser RNNs evolved by ASNE significantly outperform traditional one and two layer architectures consisting of modern memory cells, as well as the well-known NEAT algorithm. Furthermore, we improve upon prior state-of-the-art results on the time series dataset utilized in our experiments.

==> (inline-0) <==
\begin{longtable}{lccccc} 
    \textbf{} & \textbf{Minimum} & \textbf{Maximum} & \textbf{Mean} & \textbf{Median} & \textbf{Std. Dev.} \\

NEAT 	& $0.0364212$ 	& $0.0531144$ 	& $0.04548$ 	& $0.04838$ 	& $0.00631$ 	\\
EXAMM 	& $0.0309058$ 	& $0.0328495$ 	& $0.03207$ 	& $0.03223$ 	& $0.00056$ 	\\
$\Phi.3$-L2.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.028535$ 	& $0.0324159$ 	& $0.03096$ 	& $0.03143$ 	& $0.00137$ 	\\
$\Phi.9$-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0291028$ 	& $0.0327583$ 	& $0.03108$ 	& $0.03131$ 	& $0.00102$ 	\\
$\Phi()$-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0289199$ 	& $0.0325558$ 	& $0.03111$ 	& $0.03155$ 	& $0.00113$ 	\\
$\Phi()$-$2Ant_{40}$-AJ-ExpFrd 	& $0.028806$ 	& $0.0324082$ 	& $0.03111$ 	& $0.03140$ 	& $0.00106$ 	\\
$\Phi.6$-L1.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0292576$ 	& $0.0320735$ 	& $0.03112$ 	& $0.03143$ 	& $0.00090$ 	\\
$\Phi()$-L2.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0289016$ 	& $0.0322365$ 	& $0.03114$ 	& $0.03121$ 	& $0.00086$ 	\\
$\Phi.3$-L1.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0299995$ 	& $0.0320844$ 	& $0.03114$ 	& $0.03129$ 	& $0.00060$ 	\\
$\Phi.3$-L2.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0293934$ 	& $0.0322035$ 	& $0.03116$ 	& $0.03096$ 	& $0.00086$ 	\\
$\Phi.9$-L2.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0305993$ 	& $0.0320374$ 	& $0.03117$ 	& $0.03102$ 	& $0.00047$ 	\\
$\Phi.9$-L2.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0286344$ 	& $0.0324448$ 	& $0.03117$ 	& $0.03135$ 	& $0.00109$ 	\\
$\Phi()$-L2.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0291329$ 	& $0.0322647$ 	& $0.03118$ 	& $0.03145$ 	& $0.00080$ 	\\
$\Phi.9$-L1.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0301843$ 	& $0.0325652$ 	& $0.03119$ 	& $0.03104$ 	& $0.00068$ 	\\
$\Phi.9$-L2.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0299479$ 	& $0.0326517$ 	& $0.03120$ 	& $0.03109$ 	& $0.00073$ 	\\
$\Phi()$-L2.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0289264$ 	& $0.0327273$ 	& $0.03121$ 	& $0.03156$ 	& $0.00110$ 	\\
$\Phi()$-L2.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0301994$ 	& $0.0318594$ 	& $0.03121$ 	& $0.03131$ 	& $0.00048$ 	\\
$\Phi.6$-L2.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0283877$ 	& $0.0321706$ 	& $0.03122$ 	& $0.03143$ 	& $0.00104$ 	\\
L1.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0303297$ 	& $0.0317902$ 	& $0.03122$ 	& $0.03145$ 	& $0.00054$ 	\\
$\Phi.3$-L1.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0299445$ 	& $0.0322933$ 	& $0.03122$ 	& $0.03127$ 	& $0.00081$ 	\\
L1.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0301434$ 	& $0.0322522$ 	& $0.03123$ 	& $0.03124$ 	& $0.00074$ 	\\
$\Phi()$-L2.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0302599$ 	& $0.032079$ 	& $0.03123$ 	& $0.03140$ 	& $0.00062$ 	\\
$\Phi.3$-L2.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0297714$ 	& $0.0323599$ 	& $0.03123$ 	& $0.03141$ 	& $0.00081$ 	\\
$\Phi()$-L2.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0296156$ 	& $0.0323627$ 	& $0.03124$ 	& $0.03125$ 	& $0.00071$ 	\\
$\Phi.6$-L1.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0298757$ 	& $0.0322301$ 	& $0.03125$ 	& $0.03143$ 	& $0.00079$ 	\\
$\Phi.3$-L1.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.030148$ 	& $0.0323413$ 	& $0.03125$ 	& $0.03126$ 	& $0.00057$ 	\\
$\Phi()$-L1.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0298166$ 	& $0.0325184$ 	& $0.03126$ 	& $0.03140$ 	& $0.00095$ 	\\
L1.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0296455$ 	& $0.0321002$ 	& $0.03126$ 	& $0.03153$ 	& $0.00074$ 	\\
$\Phi()$-$2Ant_{80}$-AJ-ExpFrd 	& $0.0301291$ 	& $0.0323275$ 	& $0.03127$ 	& $0.03121$ 	& $0.00075$ 	\\
$\Phi.9$-L1.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0307104$ 	& $0.0323761$ 	& $0.03127$ 	& $0.03119$ 	& $0.00049$ 	\\
$\Phi()$-L1.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0303483$ 	& $0.0327931$ 	& $0.03128$ 	& $0.03116$ 	& $0.00075$ 	\\
L2.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0298853$ 	& $0.0326685$ 	& $0.03128$ 	& $0.03131$ 	& $0.00081$ 	\\
L2.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0297302$ 	& $0.0324299$ 	& $0.03128$ 	& $0.03143$ 	& $0.00075$ 	\\
$\Phi()$-$2Ant_{160}$-AJ-ExpFrd 	& $0.0304017$ 	& $0.0323004$ 	& $0.03129$ 	& $0.03116$ 	& $0.00062$ 	\\
$\Phi.9$-L2.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.029647$ 	& $0.0321525$ 	& $0.03130$ 	& $0.03149$ 	& $0.00070$ 	\\
$\Phi.9$-$2Ant_{80}$-AJ-ExpFrd 	& $0.0306276$ 	& $0.0325098$ 	& $0.03131$ 	& $0.03124$ 	& $0.00052$ 	\\
$\Phi.3$-L2.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0291741$ 	& $0.0320667$ 	& $0.03131$ 	& $0.03166$ 	& $0.00079$ 	\\
$\Phi()$-L1.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0302707$ 	& $0.032074$ 	& $0.03131$ 	& $0.03152$ 	& $0.00054$ 	\\
$\Phi.3$-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0288306$ 	& $0.0325971$ 	& $0.03132$ 	& $0.03154$ 	& $0.00098$ 	\\
$\Phi.6$-L2.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0298245$ 	& $0.0321058$ 	& $0.03133$ 	& $0.03151$ 	& $0.00065$ 	\\
$\Phi.9$-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0293474$ 	& $0.0321437$ 	& $0.03134$ 	& $0.03167$ 	& $0.00084$ 	\\
$\Phi.6$-$2Ant_{160}$-AJ-ExpFrd 	& $0.0304816$ 	& $0.0319882$ 	& $0.03134$ 	& $0.03141$ 	& $0.00049$ 	\\
$\Phi.9$-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0303472$ 	& $0.0321278$ 	& $0.03135$ 	& $0.03133$ 	& $0.00059$ 	\\
$\Phi.9$-L1.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0300288$ 	& $0.0319016$ 	& $0.03135$ 	& $0.03150$ 	& $0.00056$ 	\\
L2.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0299469$ 	& $0.0326244$ 	& $0.03135$ 	& $0.03125$ 	& $0.00069$ 	\\
L2.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0307754$ 	& $0.0325241$ 	& $0.03135$ 	& $0.03122$ 	& $0.00049$ 	\\
$\Phi()$-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0300817$ 	& $0.032245$ 	& $0.03136$ 	& $0.03153$ 	& $0.00062$ 	\\
$\Phi.6$-L2.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0297754$ 	& $0.0321781$ 	& $0.03136$ 	& $0.03151$ 	& $0.00074$ 	\\
$\Phi.9$-L1.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0298634$ 	& $0.0323036$ 	& $0.03137$ 	& $0.03137$ 	& $0.00076$ 	\\
$\Phi.9$-L2.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0305137$ 	& $0.0324723$ 	& $0.03137$ 	& $0.03129$ 	& $0.00059$ 	\\
$\Phi()$-L1.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0298598$ 	& $0.0322532$ 	& $0.03137$ 	& $0.03148$ 	& $0.00075$ 	\\
$\Phi.6$-L1.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0293982$ 	& $0.0322027$ 	& $0.03137$ 	& $0.03157$ 	& $0.00077$ 	\\
$\Phi.6$-$2Ant_{80}$-AJ-ExpFrd 	& $0.0295746$ 	& $0.0323703$ 	& $0.03138$ 	& $0.03156$ 	& $0.00074$ 	\\
$\Phi.3$-L2.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0291483$ 	& $0.032433$ 	& $0.03138$ 	& $0.03161$ 	& $0.00092$ 	\\
L1.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0306918$ 	& $0.0324494$ 	& $0.03138$ 	& $0.03140$ 	& $0.00053$ 	\\
$\Phi.6$-L1.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.0293016$ 	& $0.0323817$ 	& $0.03139$ 	& $0.03152$ 	& $0.00078$ 	\\
$\Phi.3$-L1.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.029267$ 	& $0.0323375$ 	& $0.03139$ 	& $0.03154$ 	& $0.00087$ 	\\
$\Phi.9$-L1.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.029487$ 	& $0.0324306$ 	& $0.03139$ 	& $0.03175$ 	& $0.00092$ 	\\
$\Phi()$-L2.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.0303808$ 	& $0.0322367$ 	& $0.03139$ 	& $0.03142$ 	& $0.00061$ 	\\
$\Phi()$-L1.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0300638$ 	& $0.032119$ 	& $0.03139$ 	& $0.03166$ 	& $0.00073$ 	\\
$\Phi.6$-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0304957$ 	& $0.0323784$ 	& $0.03139$ 	& $0.03143$ 	& $0.00055$ 	\\
$\Phi.3$-L2.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0289283$ 	& $0.0328001$ 	& $0.03139$ 	& $0.03154$ 	& $0.00100$ 	\\
$\Phi.3$-L2.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0304904$ 	& $0.0326268$ 	& $0.03139$ 	& $0.03112$ 	& $0.00064$ 	\\
$\Phi.6$-L1.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0307463$ 	& $0.0321172$ 	& $0.03140$ 	& $0.03139$ 	& $0.00047$ 	\\
$\Phi.3$-L1.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.030872$ 	& $0.0319769$ 	& $0.03140$ 	& $0.03149$ 	& $0.00038$ 	\\
L1.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0300517$ 	& $0.0317998$ 	& $0.03140$ 	& $0.03158$ 	& $0.00050$ 	\\
$\Phi()$-L1.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0304158$ 	& $0.0326082$ 	& $0.03140$ 	& $0.03119$ 	& $0.00063$ 	\\
$\Phi.3$-L1.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0298582$ 	& $0.0324078$ 	& $0.03140$ 	& $0.03141$ 	& $0.00070$ 	\\
$\Phi()$-L1.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0300771$ 	& $0.0327054$ 	& $0.03140$ 	& $0.03149$ 	& $0.00074$ 	\\
L2.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0302936$ 	& $0.0321828$ 	& $0.03140$ 	& $0.03164$ 	& $0.00057$ 	\\
$\Phi()$-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0286722$ 	& $0.0331069$ 	& $0.03141$ 	& $0.03188$ 	& $0.00143$ 	\\
$\Phi.6$-L2.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0304487$ 	& $0.0325245$ 	& $0.03141$ 	& $0.03130$ 	& $0.00077$ 	\\
$\Phi.9$-L1.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.029755$ 	& $0.0327042$ 	& $0.03141$ 	& $0.03159$ 	& $0.00080$ 	\\
$\Phi.9$-L2.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0285745$ 	& $0.032831$ 	& $0.03141$ 	& $0.03160$ 	& $0.00121$ 	\\
$\Phi.3$-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0298892$ 	& $0.0324972$ 	& $0.03141$ 	& $0.03149$ 	& $0.00077$ 	\\
$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0289013$ 	& $0.0324822$ 	& $0.03141$ 	& $0.03157$ 	& $0.00099$ 	\\
$\Phi.9$-L1.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0303347$ 	& $0.0319579$ 	& $0.03141$ 	& $0.03165$ 	& $0.00050$ 	\\
$\Phi.6$-L1.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0302451$ 	& $0.0319473$ 	& $0.03142$ 	& $0.03169$ 	& $0.00057$ 	\\
$\Phi.9$-L2.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0300629$ 	& $0.0324053$ 	& $0.03142$ 	& $0.03144$ 	& $0.00073$ 	\\
$\Phi.3$-L1.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0302835$ 	& $0.0323085$ 	& $0.03142$ 	& $0.03143$ 	& $0.00067$ 	\\
$\Phi.6$-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0297725$ 	& $0.0325733$ 	& $0.03142$ 	& $0.03157$ 	& $0.00081$ 	\\
$\Phi.9$-L2.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0299015$ 	& $0.0325659$ 	& $0.03142$ 	& $0.03166$ 	& $0.00079$ 	\\
$\Phi.6$-L2.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0302462$ 	& $0.0322524$ 	& $0.03143$ 	& $0.03138$ 	& $0.00057$ 	\\
$\Phi()$-L1.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0293757$ 	& $0.032279$ 	& $0.03143$ 	& $0.03175$ 	& $0.00078$ 	\\
$\Phi.3$-$2Ant_{160}$-AJ-ExpFrd 	& $0.029753$ 	& $0.0325355$ 	& $0.03145$ 	& $0.03154$ 	& $0.00083$ 	\\
$\Phi.6$-L1.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0305183$ 	& $0.0323844$ 	& $0.03146$ 	& $0.03151$ 	& $0.00058$ 	\\
L1.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0293781$ 	& $0.0321712$ 	& $0.03146$ 	& $0.03174$ 	& $0.00077$ 	\\
$\Phi.3$-L2.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.03005$ 	& $0.032437$ 	& $0.03146$ 	& $0.03155$ 	& $0.00082$ 	\\
L2.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.0299804$ 	& $0.032095$ 	& $0.03147$ 	& $0.03162$ 	& $0.00056$ 	\\
$\Phi.6$-L1.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0304395$ 	& $0.0325523$ 	& $0.03149$ 	& $0.03165$ 	& $0.00064$ 	\\
$\Phi.6$-L2.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0306893$ 	& $0.0319868$ 	& $0.03149$ 	& $0.03154$ 	& $0.00039$ 	\\
L2.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0296159$ 	& $0.0321382$ 	& $0.03150$ 	& $0.03172$ 	& $0.00070$ 	\\
$\Phi()$-L2.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0306012$ 	& $0.03256$ 	& $0.03151$ 	& $0.03151$ 	& $0.00061$ 	\\
$\Phi.9$-L2.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.0302283$ 	& $0.0328421$ 	& $0.03151$ 	& $0.03157$ 	& $0.00076$ 	\\
$\Phi.3$-L1.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0308879$ 	& $0.0324366$ 	& $0.03151$ 	& $0.03143$ 	& $0.00038$ 	\\
$\Phi()$-L2.25-$2Ant_{80}$-AJ-Exp 	& $0.0291812$ 	& $0.0331115$ 	& $0.03151$ 	& $0.03199$ 	& $0.00144$ 	\\
$\Phi()$-L2.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0303535$ 	& $0.0324873$ 	& $0.03151$ 	& $0.03159$ 	& $0.00061$ 	\\
$\Phi()$-L1.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0305213$ 	& $0.0325757$ 	& $0.03152$ 	& $0.03166$ 	& $0.00060$ 	\\
$2Ant_{40}$-AJ-ExpFrd 	& $0.0306414$ 	& $0.0320667$ 	& $0.03152$ 	& $0.03175$ 	& $0.00050$ 	\\
$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0303255$ 	& $0.0327509$ 	& $0.03152$ 	& $0.03168$ 	& $0.00071$ 	\\
$\Phi()$-L2.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0285123$ 	& $0.0328216$ 	& $0.03153$ 	& $0.03181$ 	& $0.00109$ 	\\
$\Phi()$-L1.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.029852$ 	& $0.0323829$ 	& $0.03153$ 	& $0.03179$ 	& $0.00067$ 	\\
$\Phi.6$-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0306954$ 	& $0.0322159$ 	& $0.03153$ 	& $0.03160$ 	& $0.00043$ 	\\
L1.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0306906$ 	& $0.0324438$ 	& $0.03153$ 	& $0.03146$ 	& $0.00057$ 	\\
$\Phi.3$-L2.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0306431$ 	& $0.0323262$ 	& $0.03154$ 	& $0.03152$ 	& $0.00060$ 	\\
$\Phi.9$-L1.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0309404$ 	& $0.0326477$ 	& $0.03154$ 	& $0.03146$ 	& $0.00049$ 	\\
$2Ant_{160}$-AJ-ExpFrd 	& $0.0303209$ 	& $0.0325917$ 	& $0.03154$ 	& $0.03169$ 	& $0.00083$ 	\\
$2Ant_{80}$-AJ-ExpFrd 	& $0.0299821$ 	& $0.0322007$ 	& $0.03155$ 	& $0.03174$ 	& $0.00064$ 	\\
$\Phi.6$-L2.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0308364$ 	& $0.0322484$ 	& $0.03155$ 	& $0.03152$ 	& $0.00048$ 	\\
$\Phi()$-L2.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0303801$ 	& $0.032767$ 	& $0.03156$ 	& $0.03160$ 	& $0.00063$ 	\\
$\Phi.3$-L2.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.030304$ 	& $0.032799$ 	& $0.03156$ 	& $0.03152$ 	& $0.00064$ 	\\
$\Phi.3$-L2.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0306958$ 	& $0.0330044$ 	& $0.03156$ 	& $0.03159$ 	& $0.00066$ 	\\
$\Phi.6$-L2.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0305984$ 	& $0.0320495$ 	& $0.03157$ 	& $0.03174$ 	& $0.00044$ 	\\
$\Phi.9$-$2Ant_{80}$-AJ-ExpFrd 	& $0.0301932$ 	& $0.0329067$ 	& $0.03157$ 	& $0.03161$ 	& $0.00080$ 	\\
$\Phi.9$-L2.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0301225$ 	& $0.0327757$ 	& $0.03158$ 	& $0.03171$ 	& $0.00072$ 	\\
$\Phi.6$-L2.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.029951$ 	& $0.0324385$ 	& $0.03158$ 	& $0.03164$ 	& $0.00074$ 	\\
$\Phi()$-$2Ant_{160}$-AJ-ExpFrd 	& $0.0297837$ 	& $0.0325333$ 	& $0.03158$ 	& $0.03188$ 	& $0.00090$ 	\\
$\Phi.9$-L1.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0304857$ 	& $0.0322744$ 	& $0.03158$ 	& $0.03184$ 	& $0.00061$ 	\\
$\Phi()$-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0285969$ 	& $0.032363$ 	& $0.03158$ 	& $0.03193$ 	& $0.00109$ 	\\
$\Phi.6$-L2.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0303336$ 	& $0.0323598$ 	& $0.03159$ 	& $0.03179$ 	& $0.00066$ 	\\
$\Phi.6$-L2.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0307159$ 	& $0.0326737$ 	& $0.03159$ 	& $0.03161$ 	& $0.00055$ 	\\
$\Phi.9$-L2.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0307395$ 	& $0.0323827$ 	& $0.03159$ 	& $0.03147$ 	& $0.00045$ 	\\
$\Phi.3$-L2.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.0305161$ 	& $0.0323765$ 	& $0.03159$ 	& $0.03176$ 	& $0.00068$ 	\\
$\Phi.6$-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0309789$ 	& $0.0327846$ 	& $0.03159$ 	& $0.03149$ 	& $0.00051$ 	\\
$\Phi.6$-$2Ant_{40}$-AJ-ExpFrd 	& $0.0299744$ 	& $0.0325878$ 	& $0.03160$ 	& $0.03194$ 	& $0.00078$ 	\\
$\Phi.3$-L1.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0303471$ 	& $0.032266$ 	& $0.03160$ 	& $0.03170$ 	& $0.00057$ 	\\
$\Phi.3$-$2Ant_{80}$-AJ-ExpFrd 	& $0.0306189$ 	& $0.0323018$ 	& $0.03161$ 	& $0.03170$ 	& $0.00057$ 	\\
L2.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0296893$ 	& $0.0326717$ 	& $0.03162$ 	& $0.03160$ 	& $0.00086$ 	\\
$\Phi.9$-L2.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0310244$ 	& $0.0323951$ 	& $0.03162$ 	& $0.03142$ 	& $0.00048$ 	\\
L1.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.030689$ 	& $0.0322899$ 	& $0.03163$ 	& $0.03162$ 	& $0.00045$ 	\\
$\Phi.9$-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0307558$ 	& $0.0330949$ 	& $0.03163$ 	& $0.03145$ 	& $0.00058$ 	\\
$\Phi.6$-L1.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0299655$ 	& $0.0328474$ 	& $0.03164$ 	& $0.03174$ 	& $0.00090$ 	\\
$\Phi.6$-$2Ant_{160}$-AJ-ExpFrd 	& $0.0302085$ 	& $0.0330093$ 	& $0.03164$ 	& $0.03164$ 	& $0.00089$ 	\\
$\Phi()$-L1.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0307504$ 	& $0.0323933$ 	& $0.03165$ 	& $0.03164$ 	& $0.00050$ 	\\
$\Phi.3$-L1.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0308832$ 	& $0.0322575$ 	& $0.03165$ 	& $0.03154$ 	& $0.00038$ 	\\
$\Phi.3$-L1.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0307276$ 	& $0.0327647$ 	& $0.03165$ 	& $0.03178$ 	& $0.00057$ 	\\
$\Phi.9$-L2.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0286839$ 	& $0.032508$ 	& $0.03165$ 	& $0.03194$ 	& $0.00108$ 	\\
$\Phi.3$-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.030863$ 	& $0.0323643$ 	& $0.03166$ 	& $0.03159$ 	& $0.00045$ 	\\
$\Phi.3$-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.030966$ 	& $0.0325751$ 	& $0.03166$ 	& $0.03169$ 	& $0.00048$ 	\\
L1.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0307048$ 	& $0.0326497$ 	& $0.03166$ 	& $0.03148$ 	& $0.00068$ 	\\
$\Phi.6$-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0300715$ 	& $0.0328115$ 	& $0.03167$ 	& $0.03177$ 	& $0.00075$ 	\\
$\Phi()$-L2.9-$2Ant_{160}$-AJ-ExpFrd 	& $0.0304727$ 	& $0.0327465$ 	& $0.03167$ 	& $0.03178$ 	& $0.00059$ 	\\
$\Phi.3$-L2.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0310142$ 	& $0.0324706$ 	& $0.03169$ 	& $0.03166$ 	& $0.00042$ 	\\
$\Phi.9$-L2.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0305569$ 	& $0.0324034$ 	& $0.03169$ 	& $0.03198$ 	& $0.00066$ 	\\
$\Phi()$-L1.65-$2Ant_{80}$-AJ-ExpFrd 	& $0.0305041$ 	& $0.0327424$ 	& $0.03169$ 	& $0.03181$ 	& $0.00068$ 	\\
$\Phi.9$-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0309233$ 	& $0.0324$ 	& $0.03169$ 	& $0.03179$ 	& $0.00060$ 	\\
$\Phi.6$-$2Ant_{80}$-AJ-ExpFrd 	& $0.0294376$ 	& $0.0325707$ 	& $0.03170$ 	& $0.03202$ 	& $0.00088$ 	\\
$\Phi.9$-L1.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0301425$ 	& $0.0327026$ 	& $0.03170$ 	& $0.03177$ 	& $0.00068$ 	\\
$\Phi.6$-L1.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0300621$ 	& $0.0327977$ 	& $0.03171$ 	& $0.03179$ 	& $0.00068$ 	\\
L1.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.0305669$ 	& $0.0325823$ 	& $0.03171$ 	& $0.03184$ 	& $0.00068$ 	\\
$\Phi.3$-$2Ant_{160}$-AJ-Exp 	& $0.0288602$ 	& $0.0335754$ 	& $0.03171$ 	& $0.03223$ 	& $0.00183$ 	\\
$\Phi.9$-$2Ant_{160}$-AJ-ExpFrd 	& $0.030405$ 	& $0.0331158$ 	& $0.03171$ 	& $0.03164$ 	& $0.00071$ 	\\
$\Phi.3$-$2Ant_{40}$-AJ-ExpFrd 	& $0.030959$ 	& $0.0327902$ 	& $0.03172$ 	& $0.03167$ 	& $0.00047$ 	\\
$\Phi.6$-L2.9-$2Ant_{160}$-AJ-Exp 	& $0.0292076$ 	& $0.0330723$ 	& $0.03172$ 	& $0.03191$ 	& $0.00127$ 	\\
$\Phi.3$-$2Ant_{80}$-AJ-ExpFrd 	& $0.030895$ 	& $0.0324111$ 	& $0.03172$ 	& $0.03164$ 	& $0.00054$ 	\\
L1.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0304007$ 	& $0.0330454$ 	& $0.03172$ 	& $0.03178$ 	& $0.00063$ 	\\
$\Phi()$-L1.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0295203$ 	& $0.0328112$ 	& $0.03172$ 	& $0.03196$ 	& $0.00092$ 	\\
L2.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0304195$ 	& $0.0327134$ 	& $0.03172$ 	& $0.03159$ 	& $0.00075$ 	\\
$\Phi.9$-L2.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0305297$ 	& $0.0322288$ 	& $0.03172$ 	& $0.03176$ 	& $0.00045$ 	\\
$\Phi.9$-L1.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.030663$ 	& $0.0324583$ 	& $0.03173$ 	& $0.03187$ 	& $0.00062$ 	\\
$\Phi.6$-L2.65-$2Ant_{160}$-AJ-Exp 	& $0.0300053$ 	& $0.033112$ 	& $0.03173$ 	& $0.03212$ 	& $0.00115$ 	\\
L2.25-$2Ant_{160}$-AJ-Exp 	& $0.0304666$ 	& $0.0328719$ 	& $0.03173$ 	& $0.03165$ 	& $0.00065$ 	\\
$\Phi.6$-L1.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.030415$ 	& $0.0326349$ 	& $0.03173$ 	& $0.03173$ 	& $0.00063$ 	\\
$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0302147$ 	& $0.0325053$ 	& $0.03173$ 	& $0.03193$ 	& $0.00065$ 	\\
$\Phi.9$-L1.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0299408$ 	& $0.0325895$ 	& $0.03174$ 	& $0.03177$ 	& $0.00069$ 	\\
L1.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0305567$ 	& $0.0328327$ 	& $0.03174$ 	& $0.03179$ 	& $0.00056$ 	\\
$\Phi.3$-L1.65-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0312534$ 	& $0.0324383$ 	& $0.03174$ 	& $0.03173$ 	& $0.00039$ 	\\
$\Phi()$-L2.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.0296428$ 	& $0.0328989$ 	& $0.03174$ 	& $0.03202$ 	& $0.00101$ 	\\
$\Phi.9$-L2.25-$2Ant_{160}$-AJ-Exp 	& $0.02885$ 	& $0.0329315$ 	& $0.03174$ 	& $0.03197$ 	& $0.00116$ 	\\
$\Phi.9$-L1.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0296278$ 	& $0.0325939$ 	& $0.03176$ 	& $0.03191$ 	& $0.00081$ 	\\
$\Phi()$-L1.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.028731$ 	& $0.0335225$ 	& $0.03176$ 	& $0.03221$ 	& $0.00141$ 	\\
$\Phi.3$-L1.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0310325$ 	& $0.0325347$ 	& $0.03176$ 	& $0.03169$ 	& $0.00048$ 	\\
L2.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.03086$ 	& $0.0323864$ 	& $0.03176$ 	& $0.03191$ 	& $0.00052$ 	\\
$\Phi()$-L1.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0300093$ 	& $0.0330417$ 	& $0.03177$ 	& $0.03189$ 	& $0.00077$ 	\\
$\Phi.6$-L1.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0294013$ 	& $0.0325144$ 	& $0.03177$ 	& $0.03194$ 	& $0.00082$ 	\\
$\Phi()$-L2.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0307334$ 	& $0.0326838$ 	& $0.03177$ 	& $0.03153$ 	& $0.00067$ 	\\
$\Phi.9$-L1.9-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0308405$ 	& $0.0325802$ 	& $0.03178$ 	& $0.03180$ 	& $0.00064$ 	\\
L1.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.0312062$ 	& $0.0326288$ 	& $0.03178$ 	& $0.03167$ 	& $0.00046$ 	\\
$\Phi.6$-L2.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0312465$ 	& $0.0321983$ 	& $0.03178$ 	& $0.03184$ 	& $0.00038$ 	\\
$\Phi.9$-L1.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.0310005$ 	& $0.0323822$ 	& $0.03180$ 	& $0.03183$ 	& $0.00038$ 	\\
$\Phi()$-L2.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0306203$ 	& $0.0326713$ 	& $0.03180$ 	& $0.03186$ 	& $0.00063$ 	\\
$\Phi.3$-L2.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0311827$ 	& $0.0326048$ 	& $0.03180$ 	& $0.03161$ 	& $0.00048$ 	\\
$\Phi.6$-L1.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0307423$ 	& $0.0327642$ 	& $0.03180$ 	& $0.03171$ 	& $0.00059$ 	\\
$\Phi()$-$2Ant_{80}$-AJ-Exp 	& $0.027602$ 	& $0.0338374$ 	& $0.03180$ 	& $0.03242$ 	& $0.00175$ 	\\
$\Phi.9$-L2.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0307245$ 	& $0.0325644$ 	& $0.03181$ 	& $0.03192$ 	& $0.00052$ 	\\
$\Phi.6$-L1.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0310646$ 	& $0.0328186$ 	& $0.03181$ 	& $0.03183$ 	& $0.00045$ 	\\
$\Phi.3$-L2.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.030871$ 	& $0.0326601$ 	& $0.03181$ 	& $0.03168$ 	& $0.00050$ 	\\
$\Phi()$-L2.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0313549$ 	& $0.0326007$ 	& $0.03182$ 	& $0.03152$ 	& $0.00052$ 	\\
$\Phi()$-L1.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0313729$ 	& $0.032702$ 	& $0.03182$ 	& $0.03172$ 	& $0.00039$ 	\\
$2Ant_{80}$-AJ-ExpFrd 	& $0.0307302$ 	& $0.0328268$ 	& $0.03182$ 	& $0.03174$ 	& $0.00058$ 	\\
$\Phi.6$-L2.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.030957$ 	& $0.0323068$ 	& $0.03183$ 	& $0.03193$ 	& $0.00040$ 	\\
$\Phi.9$-$2Ant_{160}$-AJ-ExpFrd 	& $0.0299358$ 	& $0.0333802$ 	& $0.03183$ 	& $0.03206$ 	& $0.00092$ 	\\
$\Phi()$-L1.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.0308211$ 	& $0.0326268$ 	& $0.03183$ 	& $0.03181$ 	& $0.00055$ 	\\
$\Phi.6$-L2.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.0311924$ 	& $0.0324664$ 	& $0.03183$ 	& $0.03179$ 	& $0.00041$ 	\\
$\Phi.6$-L1.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0312066$ 	& $0.0328975$ 	& $0.03184$ 	& $0.03181$ 	& $0.00050$ 	\\
L2.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0306054$ 	& $0.0324957$ 	& $0.03185$ 	& $0.03176$ 	& $0.00055$ 	\\
$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0301226$ 	& $0.0328279$ 	& $0.03185$ 	& $0.03212$ 	& $0.00082$ 	\\
L2.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0298502$ 	& $0.0328975$ 	& $0.03185$ 	& $0.03220$ 	& $0.00110$ 	\\
$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0304867$ 	& $0.0329872$ 	& $0.03185$ 	& $0.03185$ 	& $0.00081$ 	\\
$\Phi()$-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0302557$ 	& $0.0326268$ 	& $0.03185$ 	& $0.03192$ 	& $0.00061$ 	\\
$\Phi.3$-L2.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0303882$ 	& $0.0326482$ 	& $0.03186$ 	& $0.03209$ 	& $0.00071$ 	\\
L2.25-$2Ant_{160}$-AJ-ExpFrd 	& $0.0308986$ 	& $0.0326571$ 	& $0.03186$ 	& $0.03177$ 	& $0.00055$ 	\\
$\Phi()$-L1.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0305996$ 	& $0.0328222$ 	& $0.03186$ 	& $0.03215$ 	& $0.00069$ 	\\
$\Phi()$-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0311372$ 	& $0.0323112$ 	& $0.03186$ 	& $0.03190$ 	& $0.00038$ 	\\
L2.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0306738$ 	& $0.0325213$ 	& $0.03187$ 	& $0.03205$ 	& $0.00051$ 	\\
$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0309409$ 	& $0.0327921$ 	& $0.03187$ 	& $0.03183$ 	& $0.00062$ 	\\
$\Phi.3$-L2.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0300873$ 	& $0.0333319$ 	& $0.03187$ 	& $0.03180$ 	& $0.00089$ 	\\
L1.25-$2Ant_{80}$-AJ-ExpFrd 	& $0.0313708$ 	& $0.032382$ 	& $0.03188$ 	& $0.03183$ 	& $0.00029$ 	\\
$\Phi.3$-L2.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0307001$ 	& $0.0326886$ 	& $0.03188$ 	& $0.03197$ 	& $0.00061$ 	\\
$\Phi.6$-L2.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0305433$ 	& $0.0328014$ 	& $0.03188$ 	& $0.03199$ 	& $0.00064$ 	\\
$\Phi()$-$2Ant_{80}$-AJ-ExpFrd 	& $0.0304442$ 	& $0.0325162$ 	& $0.03188$ 	& $0.03199$ 	& $0.00061$ 	\\
$\Phi.3$-L1.9-$2Ant_{80}$-AJ-ExpFrd 	& $0.0311156$ 	& $0.032938$ 	& $0.03188$ 	& $0.03183$ 	& $0.00053$ 	\\
$\Phi.6$-L1.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0311149$ 	& $0.0327249$ 	& $0.03189$ 	& $0.03193$ 	& $0.00051$ 	\\
L1.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0306955$ 	& $0.0323515$ 	& $0.03189$ 	& $0.03191$ 	& $0.00046$ 	\\
$2Ant_{160}$-AJ-ExpFrd 	& $0.030994$ 	& $0.0327963$ 	& $0.03189$ 	& $0.03194$ 	& $0.00048$ 	\\
L2.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0314972$ 	& $0.032207$ 	& $0.03189$ 	& $0.03189$ 	& $0.00026$ 	\\
$\Phi()$-L1.9-$2Ant_{160}$-AJ-Exp 	& $0.0280583$ 	& $0.033255$ 	& $0.03189$ 	& $0.03277$ 	& $0.00179$ 	\\
$\Phi.9$-L2.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0310407$ 	& $0.0326737$ 	& $0.03190$ 	& $0.03196$ 	& $0.00048$ 	\\
L2.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0311995$ 	& $0.0328287$ 	& $0.03190$ 	& $0.03195$ 	& $0.00059$ 	\\
L1.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0308501$ 	& $0.033017$ 	& $0.03190$ 	& $0.03209$ 	& $0.00067$ 	\\
L2.25-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0311789$ 	& $0.0325314$ 	& $0.03190$ 	& $0.03193$ 	& $0.00039$ 	\\
$\Phi()$-L1.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.028751$ 	& $0.0334495$ 	& $0.03190$ 	& $0.03281$ 	& $0.00177$ 	\\
$\Phi.3$-$2Ant_{160}$-AJ-ExpFrd 	& $0.0308293$ 	& $0.0333593$ 	& $0.03191$ 	& $0.03152$ 	& $0.00081$ 	\\
$\Phi.3$-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0309623$ 	& $0.032562$ 	& $0.03191$ 	& $0.03199$ 	& $0.00049$ 	\\
$\Phi()$-L1.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.0286668$ 	& $0.0334223$ 	& $0.03191$ 	& $0.03232$ 	& $0.00146$ 	\\
$\Phi()$-L2.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0294762$ 	& $0.0328489$ 	& $0.03193$ 	& $0.03218$ 	& $0.00090$ 	\\
$\Phi.9$-L1.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.029874$ 	& $0.0328913$ 	& $0.03193$ 	& $0.03194$ 	& $0.00084$ 	\\
$\Phi.6$-L1.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0307596$ 	& $0.0326195$ 	& $0.03193$ 	& $0.03199$ 	& $0.00051$ 	\\
$\Phi.3$-L1.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0313194$ 	& $0.0329181$ 	& $0.03194$ 	& $0.03182$ 	& $0.00049$ 	\\
$\Phi()$-L2.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.0304908$ 	& $0.032851$ 	& $0.03194$ 	& $0.03197$ 	& $0.00065$ 	\\
$\Phi.9$-L1.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0306972$ 	& $0.0327626$ 	& $0.03194$ 	& $0.03213$ 	& $0.00060$ 	\\
$\Phi.6$-L2.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.031367$ 	& $0.0325698$ 	& $0.03194$ 	& $0.03190$ 	& $0.00042$ 	\\
$\Phi.9$-$2Ant_{40}$-AJ-ExpFrd 	& $0.0312561$ 	& $0.0324887$ 	& $0.03195$ 	& $0.03196$ 	& $0.00032$ 	\\
L2.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.0288546$ 	& $0.0327621$ 	& $0.03195$ 	& $0.03238$ 	& $0.00111$ 	\\
$\Phi.3$-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0310962$ 	& $0.0326627$ 	& $0.03195$ 	& $0.03202$ 	& $0.00057$ 	\\
$\Phi.3$-L1.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0311755$ 	& $0.0325754$ 	& $0.03195$ 	& $0.03209$ 	& $0.00048$ 	\\
$\Phi()$-L2.65-$2Ant_{160}$-AJ-Exp 	& $0.029585$ 	& $0.0331601$ 	& $0.03195$ 	& $0.03241$ 	& $0.00112$ 	\\
$\Phi.3$-L2.9-$2Ant_{160}$-AJ-Exp 	& $0.0298637$ 	& $0.0333698$ 	& $0.03196$ 	& $0.03265$ 	& $0.00122$ 	\\
$\Phi()$-L1.25-$2Ant_{80}$-AJ-Exp 	& $0.0282958$ 	& $0.0338068$ 	& $0.03196$ 	& $0.03237$ 	& $0.00160$ 	\\
$\Phi.3$-L2.25-$2Ant_{160}$-AJ-Exp 	& $0.0295587$ 	& $0.033019$ 	& $0.03196$ 	& $0.03217$ 	& $0.00101$ 	\\
$\Phi.9$-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.030685$ 	& $0.033033$ 	& $0.03198$ 	& $0.03212$ 	& $0.00060$ 	\\
$\Phi.6$-L1.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.0312661$ 	& $0.0325703$ 	& $0.03199$ 	& $0.03210$ 	& $0.00046$ 	\\
$\Phi()$-L1.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.0308134$ 	& $0.0325452$ 	& $0.03200$ 	& $0.03216$ 	& $0.00048$ 	\\
$\Phi.9$-L2.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.0311706$ 	& $0.0327857$ 	& $0.03201$ 	& $0.03204$ 	& $0.00041$ 	\\
L1.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0306733$ 	& $0.0329266$ 	& $0.03201$ 	& $0.03224$ 	& $0.00078$ 	\\
L2.9-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0303621$ 	& $0.0329119$ 	& $0.03201$ 	& $0.03242$ 	& $0.00084$ 	\\
$\Phi()$-$2Ant_{160}$-AJ-ExpBkd 	& $0.0304118$ 	& $0.0334723$ 	& $0.03201$ 	& $0.03270$ 	& $0.00117$ 	\\
$\Phi.3$-L1.9-$2Ant_{40}$-AJ-ExpFrd 	& $0.0308299$ 	& $0.0326729$ 	& $0.03202$ 	& $0.03206$ 	& $0.00047$ 	\\
$\Phi()$-L2.65-$2Ant_{40}$-AJ-ExpFrd 	& $0.0313001$ 	& $0.0326923$ 	& $0.03202$ 	& $0.03211$ 	& $0.00042$ 	\\
$\Phi.6$-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0309871$ 	& $0.0330103$ 	& $0.03202$ 	& $0.03216$ 	& $0.00059$ 	\\
L1.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.0283562$ 	& $0.0329991$ 	& $0.03203$ 	& $0.03255$ 	& $0.00134$ 	\\
$\Phi()$-$2Ant_{40}$-AJ-ExpFrd 	& $0.0309926$ 	& $0.0326646$ 	& $0.03203$ 	& $0.03237$ 	& $0.00056$ 	\\
$\Phi.9$-L1.65-$2Ant_{160}$-AJ-ExpFrd 	& $0.0308355$ 	& $0.0328946$ 	& $0.03203$ 	& $0.03215$ 	& $0.00070$ 	\\
$\Phi.3$-L1.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.0296689$ 	& $0.0332109$ 	& $0.03203$ 	& $0.03259$ 	& $0.00126$ 	\\
L2.25-$2Ant_{40}$-AJ-ExpFrd 	& $0.0312344$ 	& $0.0325301$ 	& $0.03203$ 	& $0.03226$ 	& $0.00050$ 	\\
$\Phi.6$-$2Ant_{40}$-AJ-ExpFrd 	& $0.030482$ 	& $0.0331629$ 	& $0.03204$ 	& $0.03211$ 	& $0.00070$ 	\\
$\Phi.6$-L2.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.0297277$ 	& $0.0327382$ 	& $0.03204$ 	& $0.03225$ 	& $0.00083$ 	\\
$\Phi()$-L1.65-$2Ant_{80}$-AJ-Exp 	& $0.029008$ 	& $0.0338023$ 	& $0.03204$ 	& $0.03244$ 	& $0.00159$ 	\\
$\Phi.3$-$2Ant_{40}$-AJ-ExpFrd 	& $0.0304002$ 	& $0.0327048$ 	& $0.03204$ 	& $0.03228$ 	& $0.00076$ 	\\
$\Phi.9$-L1.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.030017$ 	& $0.0329956$ 	& $0.03204$ 	& $0.03227$ 	& $0.00078$ 	\\
$\Phi.6$-L1.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.0297481$ 	& $0.0334605$ 	& $0.03206$ 	& $0.03238$ 	& $0.00105$ 	\\
L1.25-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0314989$ 	& $0.0324618$ 	& $0.03206$ 	& $0.03213$ 	& $0.00033$ 	\\
$2Ant_{40}$-AJ-ExpFrd 	& $0.0313211$ 	& $0.0328458$ 	& $0.03206$ 	& $0.03198$ 	& $0.00046$ 	\\
L1.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0288487$ 	& $0.0331689$ 	& $0.03206$ 	& $0.03274$ 	& $0.00134$ 	\\
L1.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0303724$ 	& $0.0330228$ 	& $0.03207$ 	& $0.03218$ 	& $0.00066$ 	\\
$2Ant_{160}$-AJ-Exp 	& $0.0290845$ 	& $0.0331458$ 	& $0.03208$ 	& $0.03248$ 	& $0.00123$ 	\\
$\Phi.3$-L1.65-$2Ant_{40}$-AJ-ExpFrdBkw 	& $0.0307066$ 	& $0.0328391$ 	& $0.03208$ 	& $0.03214$ 	& $0.00062$ 	\\
$\Phi.3$-$2Ant_{160}$-AJ-Exp 	& $0.0303105$ 	& $0.0331683$ 	& $0.03208$ 	& $0.03254$ 	& $0.00103$ 	\\
$\Phi.6$-L2.65-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0312989$ 	& $0.0328741$ 	& $0.03208$ 	& $0.03206$ 	& $0.00048$ 	\\
$\Phi.6$-L2.25-$2Ant_{160}$-AJ-ExpFrdBkw 	& $0.0307007$ 	& $0.0329213$ 	& $0.03208$ 	& $0.03230$ 	& $0.00071$ 	\\
$\Phi()$-$2Ant_{160}$-AJ-ExpBkd 	& $0.0286972$ 	& $0.0330198$ 	& $0.03209$ 	& $0.03281$ 	& $0.00148$ 	\\
$\Phi()$-$2Ant_{40}$-AJ-ExpBkd 	& $0.0294567$ 	& $0.033279$ 	& $0.03209$ 	& $0.03259$ 	& $0.00114$ 	\\
$\Phi.9$-L1.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.030823$ 	& $0.0330961$ 	& $0.03213$ 	& $0.03198$ 	& $0.00067$ 	\\
$\Phi.9$-L1.9-$2Ant_{80}$-AJ-ExpFrdBkw 	& $0.0312258$ 	& $0.0327134$ 	& $0.03214$ 	& $0.03220$ 	& $0.00041$ 	\\
L2.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.030476$ 	& $0.0332761$ 	& $0.03214$ 	& $0.03247$ 	& $0.00087$ 	\\
$\Phi.3$-L2.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.0303883$ 	& $0.0328837$ 	& $0.03215$ 	& $0.03231$ 	& $0.00071$ 	\\
L2.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0294123$ 	& $0.0333466$ 	& $0.03215$ 	& $0.03246$ 	& $0.00107$ 	\\
$\Phi()$-L1.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.029466$ 	& $0.0333085$ 	& $0.03216$ 	& $0.03252$ 	& $0.00110$ 	\\
$\Phi.9$-L2.65-$2Ant_{160}$-AJ-Exp 	& $0.0296235$ 	& $0.0330148$ 	& $0.03216$ 	& $0.03251$ 	& $0.00107$ 	\\
$\Phi()$-$2Ant_{80}$-AJ-ExpBkd 	& $0.0282259$ 	& $0.0334446$ 	& $0.03217$ 	& $0.03278$ 	& $0.00151$ 	\\
L1.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.030815$ 	& $0.0327391$ 	& $0.03217$ 	& $0.03249$ 	& $0.00071$ 	\\
$\Phi.9$-L2.9-$2Ant_{80}$-AJ-Exp 	& $0.0302804$ 	& $0.0332677$ 	& $0.03218$ 	& $0.03278$ 	& $0.00114$ 	\\
$\Phi.6$-$2Ant_{80}$-AJ-ExpBkd 	& $0.0294104$ 	& $0.0332111$ 	& $0.03218$ 	& $0.03253$ 	& $0.00113$ 	\\
$\Phi.3$-L1.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0298195$ 	& $0.0337127$ 	& $0.03219$ 	& $0.03272$ 	& $0.00132$ 	\\
$\Phi.9$-L2.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.0298753$ 	& $0.03331$ 	& $0.03221$ 	& $0.03250$ 	& $0.00094$ 	\\
$\Phi.9$-L2.9-$2Ant_{160}$-AJ-Exp 	& $0.0292541$ 	& $0.033171$ 	& $0.03221$ 	& $0.03246$ 	& $0.00106$ 	\\
$\Phi.3$-$2Ant_{160}$-AJ-ExpBkd 	& $0.0301841$ 	& $0.033335$ 	& $0.03222$ 	& $0.03265$ 	& $0.00097$ 	\\
$\Phi.6$-L1.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.0312981$ 	& $0.0328867$ 	& $0.03222$ 	& $0.03242$ 	& $0.00061$ 	\\
$\Phi.3$-L2.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0296399$ 	& $0.033269$ 	& $0.03222$ 	& $0.03292$ 	& $0.00119$ 	\\
$\Phi.9$-L2.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0308358$ 	& $0.0329534$ 	& $0.03222$ 	& $0.03245$ 	& $0.00071$ 	\\
$\Phi.9$-L1.65-$2Ant_{160}$-AJ-Exp 	& $0.0302017$ 	& $0.0328052$ 	& $0.03222$ 	& $0.03256$ 	& $0.00077$ 	\\
$\Phi()$-L2.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0290926$ 	& $0.0337126$ 	& $0.03223$ 	& $0.03290$ 	& $0.00162$ 	\\
$\Phi.9$-L1.25-$2Ant_{160}$-AJ-Exp 	& $0.0298667$ 	& $0.0333178$ 	& $0.03224$ 	& $0.03294$ 	& $0.00125$ 	\\
$\Phi.6$-L2.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0303252$ 	& $0.0329345$ 	& $0.03227$ 	& $0.03240$ 	& $0.00068$ 	\\
$\Phi.3$-L2.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0305375$ 	& $0.0332109$ 	& $0.03227$ 	& $0.03263$ 	& $0.00086$ 	\\
$\Phi()$-L1.9-$2Ant_{80}$-AJ-Exp 	& $0.0288273$ 	& $0.0337838$ 	& $0.03228$ 	& $0.03312$ 	& $0.00153$ 	\\
$\Phi.9$-$2Ant_{80}$-AJ-ExpBkd 	& $0.0292063$ 	& $0.0335397$ 	& $0.03228$ 	& $0.03279$ 	& $0.00126$ 	\\
$\Phi.3$-L1.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.0289394$ 	& $0.0337511$ 	& $0.03229$ 	& $0.03322$ 	& $0.00177$ 	\\
$\Phi.9$-L2.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.0315504$ 	& $0.0332463$ 	& $0.03231$ 	& $0.03230$ 	& $0.00042$ 	\\
$\Phi.9$-$2Ant_{160}$-AJ-Exp 	& $0.0301076$ 	& $0.0331538$ 	& $0.03231$ 	& $0.03278$ 	& $0.00095$ 	\\
$\Phi()$-L1.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0316021$ 	& $0.0332137$ 	& $0.03232$ 	& $0.03231$ 	& $0.00045$ 	\\
$\Phi.3$-L1.9-$2Ant_{160}$-AJ-Exp 	& $0.0302664$ 	& $0.033289$ 	& $0.03232$ 	& $0.03243$ 	& $0.00091$ 	\\
$2Ant_{80}$-AJ-ExpBkd 	& $0.0288872$ 	& $0.0333458$ 	& $0.03233$ 	& $0.03271$ 	& $0.00127$ 	\\
$\Phi.9$-$2Ant_{160}$-AJ-ExpBkd 	& $0.0290924$ 	& $0.0332441$ 	& $0.03233$ 	& $0.03285$ 	& $0.00120$ 	\\
$\Phi.6$-L1.25-$2Ant_{160}$-AJ-Exp 	& $0.0286164$ 	& $0.0332633$ 	& $0.03234$ 	& $0.03283$ 	& $0.00129$ 	\\
$\Phi()$-L2.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.0302677$ 	& $0.0330705$ 	& $0.03234$ 	& $0.03264$ 	& $0.00079$ 	\\
$\Phi.3$-$2Ant_{160}$-AJ-ExpBkd 	& $0.0313875$ 	& $0.0333761$ 	& $0.03234$ 	& $0.03227$ 	& $0.00050$ 	\\
$\Phi.3$-L1.25-$2Ant_{160}$-AJ-Exp 	& $0.0298371$ 	& $0.0334804$ 	& $0.03235$ 	& $0.03255$ 	& $0.00103$ 	\\
$\Phi.9$-$2Ant_{40}$-AJ-ExpFrd 	& $0.0311089$ 	& $0.0328537$ 	& $0.03236$ 	& $0.03255$ 	& $0.00053$ 	\\
$\Phi.3$-L1.65-$2Ant_{160}$-AJ-Exp 	& $0.0304948$ 	& $0.0332802$ 	& $0.03237$ 	& $0.03270$ 	& $0.00086$ 	\\
$\Phi.6$-L1.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0316783$ 	& $0.0330586$ 	& $0.03238$ 	& $0.03245$ 	& $0.00047$ 	\\
$\Phi.3$-L1.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.0304116$ 	& $0.0332169$ 	& $0.03238$ 	& $0.03248$ 	& $0.00075$ 	\\
$\Phi()$-L2.65-$2Ant_{80}$-AJ-Exp 	& $0.029713$ 	& $0.0332443$ 	& $0.03239$ 	& $0.03294$ 	& $0.00119$ 	\\
$\Phi.3$-L1.9-$2Ant_{80}$-AJ-Exp 	& $0.0292265$ 	& $0.0337925$ 	& $0.03241$ 	& $0.03281$ 	& $0.00148$ 	\\
$\Phi()$-L2.25-$2Ant_{160}$-AJ-Exp 	& $0.0283677$ 	& $0.033313$ 	& $0.03242$ 	& $0.03309$ 	& $0.00149$ 	\\
L1.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0298969$ 	& $0.0333454$ 	& $0.03243$ 	& $0.03275$ 	& $0.00099$ 	\\
$\Phi.6$-L2.65-$2Ant_{160}$-AJ-ExpBkd 	& $0.0315735$ 	& $0.0331984$ 	& $0.03243$ 	& $0.03248$ 	& $0.00041$ 	\\
$\Phi.6$-L1.65-$2Ant_{160}$-AJ-Exp 	& $0.0303369$ 	& $0.0331186$ 	& $0.03243$ 	& $0.03271$ 	& $0.00078$ 	\\
$\Phi()$-$2Ant_{40}$-AJ-Exp 	& $0.0290481$ 	& $0.0337128$ 	& $0.03245$ 	& $0.03280$ 	& $0.00129$ 	\\
$\Phi()$-L2.9-$2Ant_{160}$-AJ-Exp 	& $0.0290992$ 	& $0.033255$ 	& $0.03245$ 	& $0.03287$ 	& $0.00117$ 	\\
$\Phi.6$-L2.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0311154$ 	& $0.0331997$ 	& $0.03246$ 	& $0.03252$ 	& $0.00062$ 	\\
$\Phi.3$-L1.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0307106$ 	& $0.0332361$ 	& $0.03246$ 	& $0.03269$ 	& $0.00079$ 	\\
$\Phi()$-$2Ant_{160}$-AJ-Exp 	& $0.0283364$ 	& $0.0339051$ 	& $0.03246$ 	& $0.03296$ 	& $0.00153$ 	\\
$\Phi()$-L2.65-$2Ant_{40}$-AJ-Exp 	& $0.0289592$ 	& $0.0335832$ 	& $0.03247$ 	& $0.03312$ 	& $0.00139$ 	\\
$\Phi.3$-L2.65-$2Ant_{160}$-AJ-Exp 	& $0.0317871$ 	& $0.0329086$ 	& $0.03248$ 	& $0.03253$ 	& $0.00034$ 	\\
$\Phi.9$-$2Ant_{160}$-AJ-Exp 	& $0.0302679$ 	& $0.0333474$ 	& $0.03248$ 	& $0.03288$ 	& $0.00093$ 	\\
$2Ant_{160}$-AJ-ExpBkd 	& $0.0310017$ 	& $0.0333077$ 	& $0.03248$ 	& $0.03251$ 	& $0.00066$ 	\\
L2.65-$2Ant_{160}$-AJ-Exp 	& $0.0305059$ 	& $0.0335739$ 	& $0.03250$ 	& $0.03279$ 	& $0.00082$ 	\\
$\Phi.3$-L1.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0311666$ 	& $0.0329579$ 	& $0.03250$ 	& $0.03278$ 	& $0.00055$ 	\\
$\Phi()$-L1.25-$2Ant_{160}$-AJ-Exp 	& $0.0313806$ 	& $0.0332559$ 	& $0.03251$ 	& $0.03283$ 	& $0.00061$ 	\\
$\Phi.3$-L2.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0303628$ 	& $0.0333479$ 	& $0.03251$ 	& $0.03271$ 	& $0.00083$ 	\\
$\Phi()$-$2Ant_{80}$-1J-ExpFrd 	& $0.0293253$ 	& $0.0330455$ 	& $0.03252$ 	& $0.03287$ 	& $0.00107$ 	\\
$\Phi.9$-L2.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0298751$ 	& $0.0337107$ 	& $0.03254$ 	& $0.03275$ 	& $0.00099$ 	\\
$\Phi.3$-L2.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.028707$ 	& $0.0337255$ 	& $0.03255$ 	& $0.03324$ 	& $0.00151$ 	\\
$\Phi.9$-L1.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0299613$ 	& $0.0332545$ 	& $0.03255$ 	& $0.03280$ 	& $0.00090$ 	\\
L1.25-$2Ant_{160}$-AJ-Exp 	& $0.0315657$ 	& $0.0334027$ 	& $0.03256$ 	& $0.03261$ 	& $0.00057$ 	\\
$\Phi.6$-L2.25-$2Ant_{80}$-AJ-Exp 	& $0.02952$ 	& $0.0336027$ 	& $0.03256$ 	& $0.03293$ 	& $0.00113$ 	\\
$2Ant_{160}$-AJ-ExpBkd 	& $0.0318275$ 	& $0.033117$ 	& $0.03257$ 	& $0.03256$ 	& $0.00042$ 	\\
$\Phi.9$-L1.25-$2Ant_{80}$-AJ-Exp 	& $0.0312439$ 	& $0.0333309$ 	& $0.03257$ 	& $0.03290$ 	& $0.00074$ 	\\
$\Phi()$-L2.25-$2Ant_{160}$-AJ-ExpBkd 	& $0.0310657$ 	& $0.0332008$ 	& $0.03258$ 	& $0.03299$ 	& $0.00071$ 	\\
$\Phi.9$-$2Ant_{160}$-AJ-ExpBkd 	& $0.0317205$ 	& $0.0329765$ 	& $0.03258$ 	& $0.03267$ 	& $0.00039$ 	\\
$\Phi.3$-L2.25-$2Ant_{80}$-AJ-Exp 	& $0.0297711$ 	& $0.0335765$ 	& $0.03258$ 	& $0.03304$ 	& $0.00115$ 	\\
$\Phi.3$-L2.9-$2Ant_{160}$-AJ-ExpBkd 	& $0.0309686$ 	& $0.033118$ 	& $0.03259$ 	& $0.03266$ 	& $0.00060$ 	\\
$\Phi.9$-$2Ant_{20}$-AJ-ExpFrd 	& $0.0311334$ 	& $0.0336002$ 	& $0.03259$ 	& $0.03263$ 	& $0.00074$ 	\\
$\Phi.6$-$2Ant_{160}$-AJ-ExpBkd 	& $0.0321701$ 	& $0.0330312$ 	& $0.03259$ 	& $0.03263$ 	& $0.00027$ 	\\
$2Ant_{160}$-AJ-Exp 	& $0.0306755$ 	& $0.0335132$ 	& $0.03259$ 	& $0.03274$ 	& $0.00084$ 	\\
$\Phi.6$-$2Ant_{80}$-AJ-Exp 	& $0.030514$ 	& $0.0337785$ 	& $0.03261$ 	& $0.03313$ 	& $0.00116$ 	\\
$\Phi()$-L1.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0307215$ 	& $0.0337424$ 	& $0.03261$ 	& $0.03294$ 	& $0.00101$ 	\\
$\Phi.6$-L2.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0321082$ 	& $0.0329725$ 	& $0.03261$ 	& $0.03275$ 	& $0.00031$ 	\\
$\Phi()$-L2.9-$2Ant_{80}$-AJ-Exp 	& $0.0289766$ 	& $0.0336575$ 	& $0.03261$ 	& $0.03295$ 	& $0.00126$ 	\\
$\Phi.6$-L1.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0291554$ 	& $0.0334413$ 	& $0.03261$ 	& $0.03291$ 	& $0.00118$ 	\\
L1.65-$2Ant_{160}$-AJ-Exp 	& $0.0319657$ 	& $0.0333392$ 	& $0.03262$ 	& $0.03276$ 	& $0.00043$ 	\\
$\Phi.6$-L1.9-$2Ant_{160}$-1J-ExpFrd 	& $0.031135$ 	& $0.0330693$ 	& $0.03262$ 	& $0.03279$ 	& $0.00053$ 	\\
$\Phi.6$-L2.25-$2Ant_{160}$-AJ-Exp 	& $0.0316605$ 	& $0.0332411$ 	& $0.03265$ 	& $0.03274$ 	& $0.00050$ 	\\
$\Phi()$-L2.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0289573$ 	& $0.0343606$ 	& $0.03266$ 	& $0.03312$ 	& $0.00150$ 	\\
$\Phi.6$-L2.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0310593$ 	& $0.0341169$ 	& $0.03268$ 	& $0.03269$ 	& $0.00076$ 	\\
$\Phi.3$-L2.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0318305$ 	& $0.0333441$ 	& $0.03270$ 	& $0.03297$ 	& $0.00054$ 	\\
$\Phi.9$-L1.9-$2Ant_{80}$-AJ-Exp 	& $0.0297303$ 	& $0.0340543$ 	& $0.03270$ 	& $0.03314$ 	& $0.00127$ 	\\
$\Phi.3$-L2.9-$2Ant_{160}$-1J-ExpFrd 	& $0.03178$ 	& $0.0330401$ 	& $0.03270$ 	& $0.03279$ 	& $0.00032$ 	\\
$\Phi()$-L2.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.0306516$ 	& $0.0339359$ 	& $0.03270$ 	& $0.03308$ 	& $0.00106$ 	\\
$\Phi()$-L2.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0301792$ 	& $0.0334628$ 	& $0.03270$ 	& $0.03310$ 	& $0.00092$ 	\\
$\Phi()$-$2Ant_{80}$-AJ-ExpBkd 	& $0.0294973$ 	& $0.0335055$ 	& $0.03270$ 	& $0.03294$ 	& $0.00110$ 	\\
$\Phi.9$-L1.9-$2Ant_{160}$-AJ-Exp 	& $0.031574$ 	& $0.0333131$ 	& $0.03271$ 	& $0.03291$ 	& $0.00054$ 	\\
$\Phi.9$-L2.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0321672$ 	& $0.033101$ 	& $0.03271$ 	& $0.03281$ 	& $0.00029$ 	\\
$\Phi.9$-L2.65-$2Ant_{160}$-1J-ExpFrd 	& $0.0318895$ 	& $0.033034$ 	& $0.03271$ 	& $0.03280$ 	& $0.00030$ 	\\
$\Phi.6$-L2.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0315068$ 	& $0.0332556$ 	& $0.03271$ 	& $0.03290$ 	& $0.00046$ 	\\
$\Phi.6$-$2Ant_{160}$-AJ-Exp 	& $0.0318931$ 	& $0.0333962$ 	& $0.03273$ 	& $0.03280$ 	& $0.00044$ 	\\
$\Phi()$-L1.65-$2Ant_{160}$-AJ-Exp 	& $0.0315663$ 	& $0.0337799$ 	& $0.03273$ 	& $0.03265$ 	& $0.00066$ 	\\
L1.9-$2Ant_{40}$-AJ-Exp 	& $0.0302047$ 	& $0.0338117$ 	& $0.03274$ 	& $0.03320$ 	& $0.00125$ 	\\
L2.65-$2Ant_{160}$-1J-ExpFrd 	& $0.0322191$ 	& $0.0330595$ 	& $0.03274$ 	& $0.03282$ 	& $0.00028$ 	\\
$\Phi()$-L1.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0322466$ 	& $0.0330566$ 	& $0.03274$ 	& $0.03275$ 	& $0.00020$ 	\\
$\Phi.9$-L2.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0296384$ 	& $0.0335649$ 	& $0.03274$ 	& $0.03311$ 	& $0.00109$ 	\\
$\Phi.9$-L1.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0322173$ 	& $0.0330568$ 	& $0.03275$ 	& $0.03282$ 	& $0.00024$ 	\\
L1.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0323992$ 	& $0.0330142$ 	& $0.03276$ 	& $0.03279$ 	& $0.00016$ 	\\
$\Phi()$-L1.65-$2Ant_{40}$-AJ-Exp 	& $0.0305955$ 	& $0.0342178$ 	& $0.03276$ 	& $0.03283$ 	& $0.00094$ 	\\
$\Phi.3$-L1.9-$2Ant_{40}$-AJ-Exp 	& $0.028973$ 	& $0.0351992$ 	& $0.03276$ 	& $0.03345$ 	& $0.00184$ 	\\
$\Phi.9$-L2.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0304911$ 	& $0.0335023$ 	& $0.03277$ 	& $0.03300$ 	& $0.00084$ 	\\
$\Phi.6$-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0319269$ 	& $0.0331119$ 	& $0.03277$ 	& $0.03288$ 	& $0.00032$ 	\\
$\Phi()$-L1.25-$2Ant_{40}$-AJ-Exp 	& $0.0311795$ 	& $0.0336346$ 	& $0.03277$ 	& $0.03296$ 	& $0.00079$ 	\\
$\Phi.6$-L2.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0320243$ 	& $0.0333915$ 	& $0.03277$ 	& $0.03277$ 	& $0.00046$ 	\\
$\Phi.6$-L2.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0321745$ 	& $0.0330206$ 	& $0.03277$ 	& $0.03287$ 	& $0.00024$ 	\\
$\Phi.3$-L1.9-$2Ant_{160}$-1J-ExpFrd 	& $0.0322352$ 	& $0.0330483$ 	& $0.03277$ 	& $0.03289$ 	& $0.00029$ 	\\
$\Phi.9$-L1.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.031912$ 	& $0.0330537$ 	& $0.03278$ 	& $0.03286$ 	& $0.00031$ 	\\
$\Phi.9$-L2.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0325451$ 	& $0.0331069$ 	& $0.03278$ 	& $0.03278$ 	& $0.00018$ 	\\
$\Phi.9$-L1.65-$2Ant_{160}$-1J-ExpFrd 	& $0.0322862$ 	& $0.0330186$ 	& $0.03279$ 	& $0.03278$ 	& $0.00021$ 	\\
$\Phi.6$-L2.65-$2Ant_{160}$-1J-ExpFrd 	& $0.0322996$ 	& $0.0330024$ 	& $0.03279$ 	& $0.03284$ 	& $0.00020$ 	\\
$\Phi.6$-L1.65-$2Ant_{80}$-AJ-Exp 	& $0.0299942$ 	& $0.0337349$ 	& $0.03279$ 	& $0.03324$ 	& $0.00110$ 	\\
$\Phi()$-$2Ant_{20}$-AJ-ExpFrd 	& $0.0313989$ 	& $0.0337298$ 	& $0.03280$ 	& $0.03275$ 	& $0.00073$ 	\\
L1.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.030982$ 	& $0.033439$ 	& $0.03280$ 	& $0.03308$ 	& $0.00069$ 	\\
$\Phi.9$-$2Ant_{160}$-1J-ExpFrd 	& $0.0309346$ 	& $0.0331699$ 	& $0.03280$ 	& $0.03296$ 	& $0.00063$ 	\\
$\Phi()$-L2.65-$2Ant_{80}$-1J-ExpFrd 	& $0.030956$ 	& $0.0330757$ 	& $0.03280$ 	& $0.03301$ 	& $0.00062$ 	\\
L2.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0324993$ 	& $0.0329269$ 	& $0.03280$ 	& $0.03284$ 	& $0.00012$ 	\\
$\Phi.3$-L2.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0324819$ 	& $0.0329797$ 	& $0.03281$ 	& $0.03281$ 	& $0.00014$ 	\\
L2.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0309405$ 	& $0.0335449$ 	& $0.03281$ 	& $0.03305$ 	& $0.00068$ 	\\
$\Phi.3$-$2Ant_{160}$-1J-ExpFrd 	& $0.0324186$ 	& $0.0329583$ 	& $0.03281$ 	& $0.03290$ 	& $0.00018$ 	\\
$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0323843$ 	& $0.0329616$ 	& $0.03281$ 	& $0.03286$ 	& $0.00017$ 	\\
$\Phi.3$-L1.65-$2Ant_{80}$-AJ-Exp 	& $0.0299058$ 	& $0.0340854$ 	& $0.03282$ 	& $0.03321$ 	& $0.00113$ 	\\
$\Phi.6$-L2.65-$2Ant_{80}$-AJ-Exp 	& $0.0309446$ 	& $0.0338289$ 	& $0.03282$ 	& $0.03313$ 	& $0.00086$ 	\\
$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0308651$ 	& $0.0331483$ 	& $0.03282$ 	& $0.03301$ 	& $0.00066$ 	\\
$\Phi.6$-L2.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0307814$ 	& $0.0337728$ 	& $0.03282$ 	& $0.03313$ 	& $0.00098$ 	\\
$\Phi.3$-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0316949$ 	& $0.0335367$ 	& $0.03282$ 	& $0.03295$ 	& $0.00051$ 	\\
L2.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0323834$ 	& $0.0330091$ 	& $0.03282$ 	& $0.03289$ 	& $0.00017$ 	\\
$\Phi.3$-L1.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0322992$ 	& $0.0330841$ 	& $0.03282$ 	& $0.03284$ 	& $0.00020$ 	\\
L2.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0320437$ 	& $0.0336318$ 	& $0.03283$ 	& $0.03275$ 	& $0.00055$ 	\\
$\Phi.9$-L2.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0318209$ 	& $0.0334009$ 	& $0.03283$ 	& $0.03297$ 	& $0.00050$ 	\\
$\Phi.9$-L1.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0320056$ 	& $0.0330774$ 	& $0.03283$ 	& $0.03287$ 	& $0.00029$ 	\\
$\Phi.3$-L2.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0324308$ 	& $0.0330417$ 	& $0.03283$ 	& $0.03290$ 	& $0.00020$ 	\\
$2Ant_{80}$-AJ-ExpBkd 	& $0.0297892$ 	& $0.0337312$ 	& $0.03284$ 	& $0.03311$ 	& $0.00104$ 	\\
$\Phi.6$-L1.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0319169$ 	& $0.0336919$ 	& $0.03284$ 	& $0.03293$ 	& $0.00048$ 	\\
$\Phi.6$-$2Ant_{80}$-AJ-ExpBkd 	& $0.0298645$ 	& $0.0341597$ 	& $0.03284$ 	& $0.03325$ 	& $0.00129$ 	\\
$\Phi()$-L2.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0313109$ 	& $0.0337749$ 	& $0.03284$ 	& $0.03293$ 	& $0.00072$ 	\\
$\Phi.3$-L1.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0312565$ 	& $0.0333914$ 	& $0.03284$ 	& $0.03298$ 	& $0.00058$ 	\\
$\Phi.6$-$2Ant_{160}$-AJ-ExpBkd 	& $0.0323623$ 	& $0.0332745$ 	& $0.03284$ 	& $0.03277$ 	& $0.00029$ 	\\
$\Phi.9$-L2.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0323073$ 	& $0.0331694$ 	& $0.03284$ 	& $0.03283$ 	& $0.00029$ 	\\
$\Phi.6$-L1.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0324221$ 	& $0.0329762$ 	& $0.03284$ 	& $0.03287$ 	& $0.00015$ 	\\
$\Phi.3$-$2Ant_{80}$-AJ-ExpBkd 	& $0.0316617$ 	& $0.0337171$ 	& $0.03284$ 	& $0.03297$ 	& $0.00056$ 	\\
$\Phi.6$-L1.9-$2Ant_{80}$-AJ-Exp 	& $0.0289984$ 	& $0.0343549$ 	& $0.03284$ 	& $0.03304$ 	& $0.00137$ 	\\
$\Phi.9$-L2.65-$2Ant_{80}$-AJ-Exp 	& $0.0312964$ 	& $0.0337936$ 	& $0.03285$ 	& $0.03295$ 	& $0.00069$ 	\\
$\Phi.9$-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0310525$ 	& $0.0338062$ 	& $0.03285$ 	& $0.03293$ 	& $0.00076$ 	\\
$\Phi.6$-L1.9-$2Ant_{160}$-AJ-Exp 	& $0.0321097$ 	& $0.0333296$ 	& $0.03285$ 	& $0.03287$ 	& $0.00034$ 	\\
L2.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0325846$ 	& $0.0330495$ 	& $0.03285$ 	& $0.03283$ 	& $0.00013$ 	\\
$\Phi.9$-$2Ant_{160}$-1J-ExpFrd 	& $0.0325446$ 	& $0.0330457$ 	& $0.03285$ 	& $0.03287$ 	& $0.00015$ 	\\
$\Phi.9$-L2.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0288761$ 	& $0.0339436$ 	& $0.03285$ 	& $0.03323$ 	& $0.00138$ 	\\
L1.9-$2Ant_{160}$-1J-ExpFrd 	& $0.032315$ 	& $0.0331127$ 	& $0.03286$ 	& $0.03294$ 	& $0.00024$ 	\\
L2.9-$2Ant_{160}$-1J-ExpFrd 	& $0.0327111$ 	& $0.032976$ 	& $0.03286$ 	& $0.03287$ 	& $0.00008$ 	\\
L2.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0318255$ 	& $0.0334862$ 	& $0.03286$ 	& $0.03310$ 	& $0.00060$ 	\\
L2.9-$2Ant_{160}$-AJ-Exp 	& $0.0323814$ 	& $0.0335494$ 	& $0.03286$ 	& $0.03280$ 	& $0.00037$ 	\\
$\Phi.3$-L1.65-$2Ant_{160}$-1J-ExpFrd 	& $0.0325947$ 	& $0.0331619$ 	& $0.03287$ 	& $0.03295$ 	& $0.00019$ 	\\
$\Phi.9$-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0324328$ 	& $0.0331411$ 	& $0.03287$ 	& $0.03292$ 	& $0.00024$ 	\\
$\Phi()$-L1.9-$2Ant_{160}$-1J-ExpFrd 	& $0.0322068$ 	& $0.0331484$ 	& $0.03287$ 	& $0.03294$ 	& $0.00030$ 	\\
$\Phi.3$-$2Ant_{160}$-1J-ExpFrd 	& $0.0322129$ 	& $0.0333146$ 	& $0.03287$ 	& $0.03289$ 	& $0.00031$ 	\\
$\Phi()$-L2.65-$2Ant_{160}$-1J-ExpFrd 	& $0.0324997$ 	& $0.0330839$ 	& $0.03288$ 	& $0.03295$ 	& $0.00018$ 	\\
$\Phi()$-L2.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0319811$ 	& $0.0337445$ 	& $0.03288$ 	& $0.03297$ 	& $0.00052$ 	\\
L1.65-$2Ant_{80}$-AJ-Exp 	& $0.0298439$ 	& $0.0336359$ 	& $0.03288$ 	& $0.03319$ 	& $0.00103$ 	\\
$2Ant_{40}$-AJ-ExpBkd 	& $0.0315029$ 	& $0.0336476$ 	& $0.03288$ 	& $0.03301$ 	& $0.00072$ 	\\
$\Phi()$-L2.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0315374$ 	& $0.0344287$ 	& $0.03288$ 	& $0.03285$ 	& $0.00069$ 	\\
$\Phi()$-L2.9-$2Ant_{40}$-AJ-Exp 	& $0.0312533$ 	& $0.0337028$ 	& $0.03288$ 	& $0.03317$ 	& $0.00073$ 	\\
$\Phi.6$-L2.9-$2Ant_{80}$-AJ-Exp 	& $0.0298767$ 	& $0.0337096$ 	& $0.03288$ 	& $0.03316$ 	& $0.00104$ 	\\
$\Phi()$-L1.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0326423$ 	& $0.0330617$ 	& $0.03288$ 	& $0.03292$ 	& $0.00015$ 	\\
$\Phi()$-$2Ant_{40}$-1J-ExpFrd 	& $0.0303109$ 	& $0.033438$ 	& $0.03289$ 	& $0.03314$ 	& $0.00086$ 	\\
$\Phi.6$-L1.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0326115$ 	& $0.0332952$ 	& $0.03289$ 	& $0.03293$ 	& $0.00021$ 	\\
L1.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0325886$ 	& $0.033034$ 	& $0.03289$ 	& $0.03289$ 	& $0.00014$ 	\\
L1.9-$2Ant_{160}$-AJ-Exp 	& $0.0319566$ 	& $0.0334913$ 	& $0.03289$ 	& $0.03291$ 	& $0.00038$ 	\\
$\Phi()$-L1.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0322441$ 	& $0.0333787$ 	& $0.03289$ 	& $0.03297$ 	& $0.00035$ 	\\
L1.65-$2Ant_{160}$-1J-ExpFrd 	& $0.032668$ 	& $0.0330663$ 	& $0.03289$ 	& $0.03288$ 	& $0.00011$ 	\\
$\Phi.6$-L1.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0325787$ 	& $0.0330139$ 	& $0.03289$ 	& $0.03291$ 	& $0.00012$ 	\\
$\Phi()$-L1.65-$2Ant_{80}$-1J-ExpFrd 	& $0.031898$ 	& $0.033124$ 	& $0.03289$ 	& $0.03303$ 	& $0.00035$ 	\\
$\Phi.6$-L1.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0301121$ 	& $0.0345835$ 	& $0.03289$ 	& $0.03326$ 	& $0.00132$ 	\\
$\Phi.6$-L1.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0323384$ 	& $0.0330892$ 	& $0.03289$ 	& $0.03295$ 	& $0.00021$ 	\\
$\Phi.3$-L2.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0325538$ 	& $0.0330389$ 	& $0.03289$ 	& $0.03295$ 	& $0.00015$ 	\\
$\Phi.9$-$2Ant_{80}$-AJ-ExpBkd 	& $0.0306116$ 	& $0.0339552$ 	& $0.03289$ 	& $0.03319$ 	& $0.00086$ 	\\
$\Phi.6$-L1.65-$2Ant_{160}$-1J-ExpFrd 	& $0.0326397$ 	& $0.0331447$ 	& $0.03289$ 	& $0.03293$ 	& $0.00015$ 	\\
$\Phi.3$-L1.25-$2Ant_{80}$-AJ-Exp 	& $0.0322943$ 	& $0.0333172$ 	& $0.03289$ 	& $0.03295$ 	& $0.00034$ 	\\
$\Phi.3$-L1.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.030863$ 	& $0.0335481$ 	& $0.03290$ 	& $0.03314$ 	& $0.00078$ 	\\
$\Phi.9$-L2.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0324313$ 	& $0.0331935$ 	& $0.03290$ 	& $0.03297$ 	& $0.00021$ 	\\
$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0314879$ 	& $0.0343396$ 	& $0.03290$ 	& $0.03290$ 	& $0.00078$ 	\\
$\Phi.6$-L1.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0319836$ 	& $0.0334588$ 	& $0.03290$ 	& $0.03286$ 	& $0.00040$ 	\\
L1.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0327839$ 	& $0.0330289$ 	& $0.03290$ 	& $0.03291$ 	& $0.00007$ 	\\
$\Phi.9$-L1.9-$2Ant_{160}$-1J-ExpFrd 	& $0.0327527$ 	& $0.0331225$ 	& $0.03291$ 	& $0.03291$ 	& $0.00010$ 	\\
L2.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0324635$ 	& $0.0333909$ 	& $0.03291$ 	& $0.03289$ 	& $0.00031$ 	\\
L1.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0314205$ 	& $0.0341968$ 	& $0.03291$ 	& $0.03292$ 	& $0.00070$ 	\\
$\Phi()$-L1.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.029782$ 	& $0.0342344$ 	& $0.03291$ 	& $0.03311$ 	& $0.00121$ 	\\
L2.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0320969$ 	& $0.0330955$ 	& $0.03291$ 	& $0.03301$ 	& $0.00028$ 	\\
$2Ant_{80}$-AJ-Exp 	& $0.0296972$ 	& $0.0340654$ 	& $0.03291$ 	& $0.03325$ 	& $0.00114$ 	\\
$\Phi.9$-L1.65-$2Ant_{80}$-1J-ExpFrd 	& $0.0322919$ 	& $0.0331165$ 	& $0.03291$ 	& $0.03302$ 	& $0.00024$ 	\\
L2.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0325702$ 	& $0.0331033$ 	& $0.03291$ 	& $0.03298$ 	& $0.00017$ 	\\
$\Phi.3$-L2.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0322087$ 	& $0.0338144$ 	& $0.03291$ 	& $0.03284$ 	& $0.00049$ 	\\
$2Ant_{160}$-1J-ExpFrd 	& $0.0327763$ 	& $0.0330939$ 	& $0.03291$ 	& $0.03290$ 	& $0.00009$ 	\\
$\Phi.9$-L2.9-$2Ant_{160}$-1J-ExpFrd 	& $0.0328301$ 	& $0.0330171$ 	& $0.03291$ 	& $0.03290$ 	& $0.00006$ 	\\
$\Phi()$-L2.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0324926$ 	& $0.0332185$ 	& $0.03291$ 	& $0.03293$ 	& $0.00020$ 	\\
$\Phi()$-L2.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0326307$ 	& $0.0330664$ 	& $0.03291$ 	& $0.03298$ 	& $0.00014$ 	\\
$\Phi.6$-$2Ant_{160}$-1J-ExpFrd 	& $0.0326605$ 	& $0.0331024$ 	& $0.03291$ 	& $0.03291$ 	& $0.00013$ 	\\
$\Phi.3$-L1.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0324117$ 	& $0.0331285$ 	& $0.03291$ 	& $0.03295$ 	& $0.00018$ 	\\
$\Phi.3$-L1.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0327747$ 	& $0.0331063$ 	& $0.03292$ 	& $0.03291$ 	& $0.00012$ 	\\
$\Phi.9$-L2.25-$2Ant_{160}$-1J-ExpFrd 	& $0.032786$ 	& $0.033041$ 	& $0.03292$ 	& $0.03291$ 	& $0.00009$ 	\\
$\Phi.3$-L1.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0327001$ 	& $0.0331044$ 	& $0.03292$ 	& $0.03297$ 	& $0.00013$ 	\\
$\Phi.3$-L2.65-$2Ant_{160}$-1J-ExpFrd 	& $0.0326328$ 	& $0.0331059$ 	& $0.03292$ 	& $0.03291$ 	& $0.00013$ 	\\
L1.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0328366$ 	& $0.0330619$ 	& $0.03292$ 	& $0.03290$ 	& $0.00007$ 	\\
$\Phi.6$-L2.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0304827$ 	& $0.0340258$ 	& $0.03292$ 	& $0.03289$ 	& $0.00094$ 	\\
$\Phi()$-L1.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0326807$ 	& $0.0331197$ 	& $0.03292$ 	& $0.03299$ 	& $0.00017$ 	\\
$\Phi.6$-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0326915$ 	& $0.0330621$ 	& $0.03292$ 	& $0.03298$ 	& $0.00013$ 	\\
$\Phi.9$-L2.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0321844$ 	& $0.0336167$ 	& $0.03293$ 	& $0.03284$ 	& $0.00046$ 	\\
$\Phi.3$-L1.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0326941$ 	& $0.0331319$ 	& $0.03293$ 	& $0.03299$ 	& $0.00014$ 	\\
$\Phi()$-L2.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0323861$ 	& $0.0331747$ 	& $0.03293$ 	& $0.03304$ 	& $0.00024$ 	\\
$\Phi.6$-L1.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0325461$ 	& $0.0332069$ 	& $0.03293$ 	& $0.03293$ 	& $0.00017$ 	\\
$\Phi()$-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0327484$ 	& $0.0331218$ 	& $0.03293$ 	& $0.03296$ 	& $0.00011$ 	\\
$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0328052$ 	& $0.0330426$ 	& $0.03293$ 	& $0.03294$ 	& $0.00008$ 	\\
$\Phi()$-L1.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0314309$ 	& $0.0341055$ 	& $0.03293$ 	& $0.03298$ 	& $0.00075$ 	\\
$2Ant_{160}$-1J-ExpFrd 	& $0.0326891$ 	& $0.0331189$ 	& $0.03293$ 	& $0.03297$ 	& $0.00013$ 	\\
$\Phi.3$-L2.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0327435$ 	& $0.0330928$ 	& $0.03293$ 	& $0.03291$ 	& $0.00011$ 	\\
$\Phi()$-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0324548$ 	& $0.0333023$ 	& $0.03293$ 	& $0.03304$ 	& $0.00026$ 	\\
$\Phi.6$-L1.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0315613$ 	& $0.0337041$ 	& $0.03293$ 	& $0.03318$ 	& $0.00061$ 	\\
L2.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0323916$ 	& $0.0331158$ 	& $0.03293$ 	& $0.03301$ 	& $0.00021$ 	\\
$\Phi.6$-L2.9-$2Ant_{160}$-1J-ExpFrd 	& $0.0327697$ 	& $0.0330934$ 	& $0.03293$ 	& $0.03293$ 	& $0.00011$ 	\\
$\Phi.3$-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0327886$ 	& $0.0330344$ 	& $0.03293$ 	& $0.03294$ 	& $0.00008$ 	\\
L1.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0327987$ 	& $0.0330933$ 	& $0.03293$ 	& $0.03294$ 	& $0.00008$ 	\\
$\Phi.9$-L2.65-$2Ant_{80}$-1J-ExpFrd 	& $0.032613$ 	& $0.0330707$ 	& $0.03293$ 	& $0.03297$ 	& $0.00013$ 	\\
$\Phi.9$-L1.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0327401$ 	& $0.0332029$ 	& $0.03294$ 	& $0.03291$ 	& $0.00014$ 	\\
$\Phi.6$-$2Ant_{160}$-1J-ExpFrd 	& $0.0325926$ 	& $0.0331185$ 	& $0.03294$ 	& $0.03292$ 	& $0.00014$ 	\\
$\Phi.9$-L2.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0321362$ 	& $0.0334617$ 	& $0.03294$ 	& $0.03295$ 	& $0.00033$ 	\\
$\Phi()$-L1.65-$2Ant_{160}$-1J-ExpFrd 	& $0.032684$ 	& $0.0331351$ 	& $0.03294$ 	& $0.03295$ 	& $0.00014$ 	\\
$\Phi.6$-L2.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0326632$ 	& $0.0330931$ 	& $0.03294$ 	& $0.03297$ 	& $0.00014$ 	\\
$\Phi.6$-L2.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0328204$ 	& $0.0331847$ 	& $0.03294$ 	& $0.03291$ 	& $0.00010$ 	\\
$\Phi.9$-$2Ant_{80}$-1J-ExpFrd 	& $0.03269$ 	& $0.0331296$ 	& $0.03294$ 	& $0.03296$ 	& $0.00013$ 	\\
$\Phi()$-L2.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0318394$ 	& $0.0332031$ 	& $0.03294$ 	& $0.03308$ 	& $0.00039$ 	\\
$\Phi.6$-L2.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0327716$ 	& $0.0331224$ 	& $0.03294$ 	& $0.03292$ 	& $0.00011$ 	\\
$\Phi.3$-L1.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0327201$ 	& $0.0331253$ 	& $0.03294$ 	& $0.03298$ 	& $0.00014$ 	\\
$\Phi.3$-L1.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0327383$ 	& $0.0330661$ 	& $0.03295$ 	& $0.03296$ 	& $0.00009$ 	\\
$\Phi()$-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0313335$ 	& $0.0338103$ 	& $0.03295$ 	& $0.03309$ 	& $0.00077$ 	\\
$\Phi.3$-L1.65-$2Ant_{80}$-1J-ExpFrd 	& $0.0328053$ 	& $0.033147$ 	& $0.03295$ 	& $0.03292$ 	& $0.00010$ 	\\
$\Phi.6$-L2.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0328058$ 	& $0.0330717$ 	& $0.03295$ 	& $0.03295$ 	& $0.00008$ 	\\
$\Phi.6$-L2.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0326574$ 	& $0.0332323$ 	& $0.03295$ 	& $0.03294$ 	& $0.00016$ 	\\
$\Phi()$-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0327631$ 	& $0.0331144$ 	& $0.03295$ 	& $0.03295$ 	& $0.00010$ 	\\
$\Phi.3$-L1.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0327754$ 	& $0.0330822$ 	& $0.03295$ 	& $0.03297$ 	& $0.00009$ 	\\
$\Phi.9$-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0328228$ 	& $0.0330955$ 	& $0.03296$ 	& $0.03296$ 	& $0.00008$ 	\\
$\Phi.9$-L1.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0327149$ 	& $0.0331099$ 	& $0.03296$ 	& $0.03298$ 	& $0.00014$ 	\\
$\Phi()$-L2.9-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0326023$ 	& $0.0331134$ 	& $0.03296$ 	& $0.03299$ 	& $0.00017$ 	\\
$\Phi.9$-L2.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0327458$ 	& $0.0331611$ 	& $0.03296$ 	& $0.03294$ 	& $0.00011$ 	\\
L1.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0327932$ 	& $0.0330876$ 	& $0.03296$ 	& $0.03297$ 	& $0.00011$ 	\\
$\Phi()$-L1.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0326167$ 	& $0.0332871$ 	& $0.03296$ 	& $0.03294$ 	& $0.00020$ 	\\
$\Phi()$-L2.9-$2Ant_{160}$-1J-ExpFrd 	& $0.0327398$ 	& $0.0332108$ 	& $0.03296$ 	& $0.03292$ 	& $0.00015$ 	\\
$\Phi.6$-L1.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.031262$ 	& $0.033926$ 	& $0.03296$ 	& $0.03301$ 	& $0.00075$ 	\\
$\Phi()$-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0321196$ 	& $0.0332387$ 	& $0.03296$ 	& $0.03308$ 	& $0.00030$ 	\\
L2.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0326687$ 	& $0.0330903$ 	& $0.03296$ 	& $0.03297$ 	& $0.00011$ 	\\
$\Phi()$-L2.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0310851$ 	& $0.0341165$ 	& $0.03296$ 	& $0.03309$ 	& $0.00076$ 	\\
$\Phi()$-$2Ant_{160}$-1J-ExpFrd 	& $0.0324863$ 	& $0.0332284$ 	& $0.03296$ 	& $0.03297$ 	& $0.00020$ 	\\
$\Phi.3$-L2.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0327833$ 	& $0.0331915$ 	& $0.03296$ 	& $0.03296$ 	& $0.00011$ 	\\
$\Phi.3$-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328623$ 	& $0.033133$ 	& $0.03296$ 	& $0.03297$ 	& $0.00007$ 	\\
L1.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0328155$ 	& $0.033216$ 	& $0.03297$ 	& $0.03294$ 	& $0.00012$ 	\\
$\Phi.3$-L2.65-$2Ant_{80}$-1J-ExpFrd 	& $0.0326209$ 	& $0.0331581$ 	& $0.03297$ 	& $0.03302$ 	& $0.00015$ 	\\
$\Phi.9$-L2.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0326002$ 	& $0.0331249$ 	& $0.03297$ 	& $0.03299$ 	& $0.00014$ 	\\
L1.65-$2Ant_{80}$-1J-ExpFrd 	& $0.0327213$ 	& $0.0330978$ 	& $0.03297$ 	& $0.03297$ 	& $0.00011$ 	\\
L1.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0324354$ 	& $0.0331025$ 	& $0.03297$ 	& $0.03302$ 	& $0.00018$ 	\\
$\Phi.3$-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0328224$ 	& $0.0331036$ 	& $0.03297$ 	& $0.03298$ 	& $0.00009$ 	\\
$\Phi.6$-L2.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0326295$ 	& $0.0331343$ 	& $0.03297$ 	& $0.03302$ 	& $0.00015$ 	\\
$\Phi.3$-L2.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0322644$ 	& $0.0338723$ 	& $0.03297$ 	& $0.03304$ 	& $0.00043$ 	\\
$\Phi.3$-L2.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0327816$ 	& $0.0331344$ 	& $0.03297$ 	& $0.03297$ 	& $0.00010$ 	\\
$\Phi()$-L2.65-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0324105$ 	& $0.0333391$ 	& $0.03297$ 	& $0.03301$ 	& $0.00023$ 	\\
L2.65-$2Ant_{40}$-AJ-Exp 	& $0.0294568$ 	& $0.0340282$ 	& $0.03297$ 	& $0.03352$ 	& $0.00133$ 	\\
$\Phi.9$-L2.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0326516$ 	& $0.0330846$ 	& $0.03297$ 	& $0.03301$ 	& $0.00012$ 	\\
$\Phi.6$-$2Ant_{160}$-AJ-Exp 	& $0.0320328$ 	& $0.0338487$ 	& $0.03297$ 	& $0.03296$ 	& $0.00060$ 	\\
$\Phi.9$-L1.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0326253$ 	& $0.0332991$ 	& $0.03297$ 	& $0.03300$ 	& $0.00018$ 	\\
$\Phi.9$-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328267$ 	& $0.0330686$ 	& $0.03298$ 	& $0.03299$ 	& $0.00007$ 	\\
$\Phi.6$-L2.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328758$ 	& $0.0331344$ 	& $0.03298$ 	& $0.03296$ 	& $0.00008$ 	\\
$\Phi.9$-L2.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0328016$ 	& $0.0331056$ 	& $0.03298$ 	& $0.03302$ 	& $0.00011$ 	\\
L1.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0322447$ 	& $0.0345055$ 	& $0.03298$ 	& $0.03287$ 	& $0.00055$ 	\\
$\Phi()$-L1.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0327356$ 	& $0.0332359$ 	& $0.03298$ 	& $0.03301$ 	& $0.00017$ 	\\
$\Phi.6$-L2.65-$2Ant_{80}$-1J-ExpFrd 	& $0.0327065$ 	& $0.0331617$ 	& $0.03298$ 	& $0.03302$ 	& $0.00012$ 	\\
$\Phi.6$-$2Ant_{80}$-1J-ExpFrd 	& $0.0325138$ 	& $0.0331261$ 	& $0.03298$ 	& $0.03303$ 	& $0.00016$ 	\\
L1.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0328037$ 	& $0.0331811$ 	& $0.03298$ 	& $0.03301$ 	& $0.00011$ 	\\
$\Phi.3$-$2Ant_{80}$-1J-ExpFrd 	& $0.0328005$ 	& $0.0330957$ 	& $0.03298$ 	& $0.03299$ 	& $0.00010$ 	\\
$\Phi()$-$2Ant_{160}$-1J-ExpFrd 	& $0.0326773$ 	& $0.0331153$ 	& $0.03298$ 	& $0.03301$ 	& $0.00014$ 	\\
$\Phi.6$-L1.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328548$ 	& $0.0330519$ 	& $0.03299$ 	& $0.03300$ 	& $0.00006$ 	\\
$\Phi.3$-L2.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328173$ 	& $0.0331158$ 	& $0.03299$ 	& $0.03301$ 	& $0.00009$ 	\\
$\Phi.6$-L2.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.0317931$ 	& $0.0337615$ 	& $0.03299$ 	& $0.03321$ 	& $0.00062$ 	\\
L2.25-$2Ant_{80}$-AJ-Exp 	& $0.0308041$ 	& $0.0335817$ 	& $0.03299$ 	& $0.03318$ 	& $0.00077$ 	\\
$2Ant_{80}$-1J-ExpFrd 	& $0.0325766$ 	& $0.0331892$ 	& $0.03299$ 	& $0.03300$ 	& $0.00017$ 	\\
$\Phi()$-L2.25-$2Ant_{160}$-1J-ExpFrdBkw 	& $0.0328833$ 	& $0.0331819$ 	& $0.03299$ 	& $0.03297$ 	& $0.00008$ 	\\
$\Phi.6$-L1.65-$2Ant_{40}$-AJ-Exp 	& $0.0318801$ 	& $0.0336106$ 	& $0.03299$ 	& $0.03312$ 	& $0.00048$ 	\\
$\Phi.3$-L2.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0328086$ 	& $0.0331443$ 	& $0.03299$ 	& $0.03301$ 	& $0.00010$ 	\\
L2.65-$2Ant_{80}$-1J-ExpFrd 	& $0.0327853$ 	& $0.0332274$ 	& $0.03299$ 	& $0.03298$ 	& $0.00011$ 	\\
$\Phi.3$-L2.9-$2Ant_{80}$-1J-ExpFrd 	& $0.0328014$ 	& $0.0331301$ 	& $0.03299$ 	& $0.03300$ 	& $0.00011$ 	\\
$\Phi()$-L2.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0320608$ 	& $0.0334619$ 	& $0.03299$ 	& $0.03306$ 	& $0.00034$ 	\\
$\Phi.9$-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328233$ 	& $0.0331455$ 	& $0.03299$ 	& $0.03297$ 	& $0.00009$ 	\\
$\Phi()$-L1.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0320634$ 	& $0.0333277$ 	& $0.03299$ 	& $0.03314$ 	& $0.00041$ 	\\
$\Phi.9$-L2.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328451$ 	& $0.0331054$ 	& $0.03299$ 	& $0.03298$ 	& $0.00008$ 	\\
$\Phi()$-L1.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328539$ 	& $0.0330664$ 	& $0.03300$ 	& $0.03301$ 	& $0.00006$ 	\\
L2.9-$2Ant_{80}$-AJ-Exp 	& $0.031805$ 	& $0.0342131$ 	& $0.03300$ 	& $0.03311$ 	& $0.00062$ 	\\
$\Phi()$-L2.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328453$ 	& $0.0331589$ 	& $0.03300$ 	& $0.03303$ 	& $0.00010$ 	\\
$\Phi.3$-L1.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0313291$ 	& $0.0339729$ 	& $0.03300$ 	& $0.03343$ 	& $0.00089$ 	\\
$\Phi()$-L1.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0328114$ 	& $0.0330886$ 	& $0.03300$ 	& $0.03302$ 	& $0.00009$ 	\\
$\Phi.6$-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328388$ 	& $0.03315$ 	& $0.03301$ 	& $0.03303$ 	& $0.00010$ 	\\
$\Phi.9$-L1.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.032604$ 	& $0.0332054$ 	& $0.03301$ 	& $0.03303$ 	& $0.00015$ 	\\
$\Phi.9$-L1.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0329412$ 	& $0.0330541$ 	& $0.03301$ 	& $0.03301$ 	& $0.00004$ 	\\
$\Phi.9$-L1.9-$2Ant_{80}$-AJ-ExpBkd 	& $0.0317393$ 	& $0.033443$ 	& $0.03301$ 	& $0.03317$ 	& $0.00046$ 	\\
$\Phi.9$-L1.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0325581$ 	& $0.0335749$ 	& $0.03301$ 	& $0.03297$ 	& $0.00031$ 	\\
$\Phi.3$-L2.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0323505$ 	& $0.0335673$ 	& $0.03301$ 	& $0.03306$ 	& $0.00041$ 	\\
L1.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328329$ 	& $0.03318$ 	& $0.03301$ 	& $0.03302$ 	& $0.00010$ 	\\
$\Phi.3$-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328573$ 	& $0.0331325$ 	& $0.03301$ 	& $0.03303$ 	& $0.00008$ 	\\
$\Phi.6$-L1.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328765$ 	& $0.0331373$ 	& $0.03301$ 	& $0.03302$ 	& $0.00008$ 	\\
$\Phi()$-$2Ant_{80}$-1J-ExpFrd 	& $0.0328172$ 	& $0.0331254$ 	& $0.03301$ 	& $0.03305$ 	& $0.00010$ 	\\
$\Phi.3$-$2Ant_{80}$-1J-ExpFrd 	& $0.032851$ 	& $0.0332078$ 	& $0.03302$ 	& $0.03303$ 	& $0.00011$ 	\\
$\Phi.9$-L1.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0329419$ 	& $0.0330832$ 	& $0.03302$ 	& $0.03302$ 	& $0.00004$ 	\\
$\Phi.6$-L2.65-$2Ant_{80}$-AJ-ExpBkd 	& $0.0325715$ 	& $0.0333568$ 	& $0.03302$ 	& $0.03304$ 	& $0.00027$ 	\\
$\Phi.6$-$2Ant_{20}$-AJ-ExpFrd 	& $0.0322645$ 	& $0.0337373$ 	& $0.03302$ 	& $0.03290$ 	& $0.00051$ 	\\
$\Phi()$-$2Ant_{80}$-1J-ExpBkd 	& $0.0306903$ 	& $0.033862$ 	& $0.03302$ 	& $0.03313$ 	& $0.00084$ 	\\
$\Phi.3$-L2.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0315134$ 	& $0.0349543$ 	& $0.03302$ 	& $0.03293$ 	& $0.00093$ 	\\
$\Phi.9$-L1.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.0314937$ 	& $0.0341671$ 	& $0.03302$ 	& $0.03328$ 	& $0.00085$ 	\\
$\Phi()$-L1.9-$2Ant_{40}$-1J-ExpFrd 	& $0.0328054$ 	& $0.0332049$ 	& $0.03303$ 	& $0.03306$ 	& $0.00012$ 	\\
$\Phi()$-L1.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0326437$ 	& $0.0333623$ 	& $0.03303$ 	& $0.03304$ 	& $0.00020$ 	\\
$\Phi.9$-L2.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.03226$ 	& $0.0339101$ 	& $0.03303$ 	& $0.03299$ 	& $0.00045$ 	\\
$\Phi.6$-L2.25-$2Ant_{40}$-AJ-Exp 	& $0.0306762$ 	& $0.0343094$ 	& $0.03303$ 	& $0.03318$ 	& $0.00094$ 	\\
$\Phi.6$-L1.65-$2Ant_{80}$-1J-ExpFrd 	& $0.0327995$ 	& $0.0331629$ 	& $0.03303$ 	& $0.03304$ 	& $0.00011$ 	\\
$\Phi()$-L2.25-$2Ant_{160}$-1J-ExpFrd 	& $0.0327803$ 	& $0.0331758$ 	& $0.03303$ 	& $0.03306$ 	& $0.00011$ 	\\
$\Phi.6$-L1.25-$2Ant_{80}$-AJ-Exp 	& $0.0311356$ 	& $0.0335631$ 	& $0.03303$ 	& $0.03324$ 	& $0.00067$ 	\\
$\Phi.6$-L1.25-$2Ant_{80}$-1J-ExpFrd 	& $0.0329077$ 	& $0.033124$ 	& $0.03303$ 	& $0.03305$ 	& $0.00007$ 	\\
$\Phi.6$-L1.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0328644$ 	& $0.0331516$ 	& $0.03303$ 	& $0.03308$ 	& $0.00010$ 	\\
$\Phi.9$-$2Ant_{80}$-1J-ExpFrd 	& $0.0328814$ 	& $0.0331445$ 	& $0.03303$ 	& $0.03307$ 	& $0.00009$ 	\\
$\Phi()$-L2.9-$2Ant_{80}$-1J-ExpFrd 	& $0.032857$ 	& $0.0331961$ 	& $0.03303$ 	& $0.03303$ 	& $0.00010$ 	\\
L2.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0317637$ 	& $0.0336325$ 	& $0.03303$ 	& $0.03305$ 	& $0.00050$ 	\\
L1.9-$2Ant_{80}$-AJ-Exp 	& $0.0321172$ 	& $0.0338635$ 	& $0.03304$ 	& $0.03306$ 	& $0.00060$ 	\\
$\Phi()$-L1.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328458$ 	& $0.0331785$ 	& $0.03304$ 	& $0.03307$ 	& $0.00011$ 	\\
L2.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0326372$ 	& $0.033221$ 	& $0.03304$ 	& $0.03308$ 	& $0.00015$ 	\\
$\Phi.9$-L2.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0313984$ 	& $0.0359321$ 	& $0.03304$ 	& $0.03299$ 	& $0.00121$ 	\\
$\Phi.3$-$2Ant_{80}$-AJ-Exp 	& $0.0313916$ 	& $0.03387$ 	& $0.03304$ 	& $0.03335$ 	& $0.00080$ 	\\
$\Phi.6$-L1.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.032903$ 	& $0.033146$ 	& $0.03304$ 	& $0.03306$ 	& $0.00008$ 	\\
L1.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0328669$ 	& $0.0331542$ 	& $0.03304$ 	& $0.03305$ 	& $0.00009$ 	\\
L1.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.0323109$ 	& $0.0336709$ 	& $0.03304$ 	& $0.03310$ 	& $0.00039$ 	\\
$\Phi.3$-$2Ant_{40}$-AJ-Exp 	& $0.0291846$ 	& $0.0340093$ 	& $0.03304$ 	& $0.03338$ 	& $0.00132$ 	\\
$\Phi.9$-L2.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0328652$ 	& $0.0331649$ 	& $0.03304$ 	& $0.03306$ 	& $0.00009$ 	\\
$\Phi.9$-L1.65-$2Ant_{40}$-AJ-Exp 	& $0.0318596$ 	& $0.03372$ 	& $0.03304$ 	& $0.03322$ 	& $0.00059$ 	\\
$\Phi()$-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328677$ 	& $0.0331296$ 	& $0.03305$ 	& $0.03306$ 	& $0.00007$ 	\\
$\Phi.3$-L2.65-$2Ant_{80}$-AJ-Exp 	& $0.0325619$ 	& $0.0332307$ 	& $0.03305$ 	& $0.03311$ 	& $0.00020$ 	\\
$\Phi.9$-L1.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0324441$ 	& $0.0344062$ 	& $0.03305$ 	& $0.03295$ 	& $0.00049$ 	\\
$\Phi()$-L2.9-$2Ant_{40}$-1J-ExpFrd 	& $0.0328178$ 	& $0.0332399$ 	& $0.03305$ 	& $0.03307$ 	& $0.00013$ 	\\
$\Phi.6$-$2Ant_{80}$-1J-ExpFrd 	& $0.0329534$ 	& $0.0331489$ 	& $0.03305$ 	& $0.03303$ 	& $0.00005$ 	\\
$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0328757$ 	& $0.0331715$ 	& $0.03305$ 	& $0.03306$ 	& $0.00008$ 	\\
$\Phi.6$-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0329358$ 	& $0.0331951$ 	& $0.03305$ 	& $0.03304$ 	& $0.00007$ 	\\
$2Ant_{40}$-AJ-ExpBkd 	& $0.0292274$ 	& $0.0352645$ 	& $0.03305$ 	& $0.03326$ 	& $0.00144$ 	\\
$\Phi()$-L1.9-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0327653$ 	& $0.0332893$ 	& $0.03305$ 	& $0.03308$ 	& $0.00013$ 	\\
L1.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0310077$ 	& $0.0346164$ 	& $0.03305$ 	& $0.03331$ 	& $0.00111$ 	\\
$\Phi.3$-L1.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0327882$ 	& $0.0331805$ 	& $0.03306$ 	& $0.03309$ 	& $0.00011$ 	\\
$2Ant_{80}$-1J-ExpFrd 	& $0.0327885$ 	& $0.0332307$ 	& $0.03306$ 	& $0.03307$ 	& $0.00012$ 	\\
L2.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329156$ 	& $0.0332755$ 	& $0.03306$ 	& $0.03306$ 	& $0.00010$ 	\\
$\Phi()$-L1.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0328469$ 	& $0.0332591$ 	& $0.03306$ 	& $0.03306$ 	& $0.00012$ 	\\
$\Phi()$-L2.25-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0329172$ 	& $0.0331953$ 	& $0.03306$ 	& $0.03306$ 	& $0.00009$ 	\\
L2.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.0294859$ 	& $0.0348224$ 	& $0.03306$ 	& $0.03378$ 	& $0.00177$ 	\\
$\Phi.6$-L1.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0321037$ 	& $0.0341104$ 	& $0.03306$ 	& $0.03322$ 	& $0.00069$ 	\\
$\Phi.3$-L1.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0317346$ 	& $0.0339662$ 	& $0.03306$ 	& $0.03320$ 	& $0.00056$ 	\\
L2.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0324753$ 	& $0.0336205$ 	& $0.03306$ 	& $0.03313$ 	& $0.00031$ 	\\
$2Ant_{40}$-1J-ExpFrd 	& $0.0329719$ 	& $0.0331825$ 	& $0.03306$ 	& $0.03306$ 	& $0.00006$ 	\\
$\Phi.9$-L2.25-$2Ant_{80}$-AJ-Exp 	& $0.0306219$ 	& $0.0339102$ 	& $0.03306$ 	& $0.03323$ 	& $0.00090$ 	\\
L2.65-$2Ant_{80}$-1J-ExpFrdBkw 	& $0.0329637$ 	& $0.0332396$ 	& $0.03307$ 	& $0.03305$ 	& $0.00009$ 	\\
$\Phi.9$-L2.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.032968$ 	& $0.0331634$ 	& $0.03307$ 	& $0.03307$ 	& $0.00006$ 	\\
$\Phi.9$-L1.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329408$ 	& $0.0331989$ 	& $0.03307$ 	& $0.03307$ 	& $0.00008$ 	\\
$\Phi()$-L2.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0327584$ 	& $0.03328$ 	& $0.03307$ 	& $0.03309$ 	& $0.00016$ 	\\
$\Phi.3$-L1.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0329198$ 	& $0.0332622$ 	& $0.03307$ 	& $0.03306$ 	& $0.00010$ 	\\
$\Phi()$-$2Ant_{40}$-AJ-ExpBkd 	& $0.0319887$ 	& $0.0336646$ 	& $0.03307$ 	& $0.03308$ 	& $0.00043$ 	\\
$\Phi.3$-L2.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0328382$ 	& $0.0332189$ 	& $0.03307$ 	& $0.03308$ 	& $0.00011$ 	\\
L2.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0328064$ 	& $0.033286$ 	& $0.03308$ 	& $0.03309$ 	& $0.00016$ 	\\
$\Phi.6$-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0308139$ 	& $0.0340153$ 	& $0.03308$ 	& $0.03339$ 	& $0.00088$ 	\\
$\Phi.9$-L2.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0328589$ 	& $0.0332118$ 	& $0.03308$ 	& $0.03309$ 	& $0.00009$ 	\\
$\Phi.6$-L2.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0328624$ 	& $0.0333082$ 	& $0.03308$ 	& $0.03306$ 	& $0.00012$ 	\\
$\Phi.6$-L1.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0305346$ 	& $0.0341344$ 	& $0.03308$ 	& $0.03337$ 	& $0.00096$ 	\\
L2.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0329038$ 	& $0.0332251$ 	& $0.03308$ 	& $0.03309$ 	& $0.00010$ 	\\
L2.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0327931$ 	& $0.0332214$ 	& $0.03308$ 	& $0.03308$ 	& $0.00011$ 	\\
$\Phi()$-$2Ant_{40}$-1J-ExpFrd 	& $0.0329407$ 	& $0.0332038$ 	& $0.03308$ 	& $0.03310$ 	& $0.00009$ 	\\
$\Phi.6$-L1.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0326676$ 	& $0.0332182$ 	& $0.03308$ 	& $0.03311$ 	& $0.00015$ 	\\
$\Phi.6$-L2.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0330462$ 	& $0.0331545$ 	& $0.03308$ 	& $0.03307$ 	& $0.00003$ 	\\
$\Phi.9$-L2.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0328372$ 	& $0.0333762$ 	& $0.03308$ 	& $0.03307$ 	& $0.00017$ 	\\
$\Phi()$-L2.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0328607$ 	& $0.0332917$ 	& $0.03308$ 	& $0.03309$ 	& $0.00013$ 	\\
$\Phi.3$-L1.9-$2Ant_{40}$-1J-ExpFrd 	& $0.032972$ 	& $0.0332116$ 	& $0.03309$ 	& $0.03309$ 	& $0.00008$ 	\\
$\Phi()$-L1.9-$2Ant_{40}$-AJ-Exp 	& $0.0323468$ 	& $0.0336926$ 	& $0.03309$ 	& $0.03303$ 	& $0.00034$ 	\\
$\Phi.3$-L2.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.0313191$ 	& $0.034024$ 	& $0.03309$ 	& $0.03325$ 	& $0.00087$ 	\\
$\Phi.6$-L2.9-$2Ant_{40}$-1J-ExpFrd 	& $0.0329434$ 	& $0.0331803$ 	& $0.03309$ 	& $0.03311$ 	& $0.00008$ 	\\
$\Phi.9$-$2Ant_{80}$-AJ-Exp 	& $0.0325066$ 	& $0.0333712$ 	& $0.03309$ 	& $0.03318$ 	& $0.00027$ 	\\
$\Phi.9$-$2Ant_{40}$-AJ-Exp 	& $0.0308748$ 	& $0.0340345$ 	& $0.03309$ 	& $0.03320$ 	& $0.00082$ 	\\
$\Phi.3$-$2Ant_{80}$-AJ-ExpBkd 	& $0.032013$ 	& $0.0338915$ 	& $0.03309$ 	& $0.03312$ 	& $0.00052$ 	\\
$\Phi.6$-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329762$ 	& $0.0333288$ 	& $0.03310$ 	& $0.03308$ 	& $0.00009$ 	\\
L2.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329992$ 	& $0.0331574$ 	& $0.03310$ 	& $0.03312$ 	& $0.00005$ 	\\
$\Phi()$-L2.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0329816$ 	& $0.0332033$ 	& $0.03310$ 	& $0.03312$ 	& $0.00007$ 	\\
L1.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.032125$ 	& $0.0336117$ 	& $0.03310$ 	& $0.03324$ 	& $0.00045$ 	\\
$\Phi()$-L1.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0328436$ 	& $0.0334067$ 	& $0.03310$ 	& $0.03310$ 	& $0.00014$ 	\\
$\Phi.6$-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329124$ 	& $0.0333846$ 	& $0.03310$ 	& $0.03312$ 	& $0.00013$ 	\\
$\Phi.3$-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.032876$ 	& $0.0337615$ 	& $0.03311$ 	& $0.03305$ 	& $0.00023$ 	\\
L2.9-$2Ant_{40}$-1J-ExpFrd 	& $0.0330281$ 	& $0.0331696$ 	& $0.03311$ 	& $0.03311$ 	& $0.00005$ 	\\
$\Phi.3$-L2.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0329663$ 	& $0.0332771$ 	& $0.03311$ 	& $0.03310$ 	& $0.00010$ 	\\
$\Phi.3$-L2.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329917$ 	& $0.0332144$ 	& $0.03311$ 	& $0.03310$ 	& $0.00007$ 	\\
$\Phi()$-L1.65-$2Ant_{80}$-1J-Exp 	& $0.032487$ 	& $0.0333789$ 	& $0.03311$ 	& $0.03315$ 	& $0.00027$ 	\\
L1.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0329538$ 	& $0.0332646$ 	& $0.03311$ 	& $0.03313$ 	& $0.00009$ 	\\
$\Phi.6$-L1.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329863$ 	& $0.0332443$ 	& $0.03311$ 	& $0.03312$ 	& $0.00008$ 	\\
$\Phi.9$-L1.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0319955$ 	& $0.0338024$ 	& $0.03312$ 	& $0.03317$ 	& $0.00059$ 	\\
$\Phi.6$-L2.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0330435$ 	& $0.0332528$ 	& $0.03312$ 	& $0.03309$ 	& $0.00007$ 	\\
$\Phi.3$-L1.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329679$ 	& $0.0332723$ 	& $0.03312$ 	& $0.03312$ 	& $0.00009$ 	\\
L1.9-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329475$ 	& $0.0333856$ 	& $0.03312$ 	& $0.03310$ 	& $0.00011$ 	\\
$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329868$ 	& $0.0332485$ 	& $0.03312$ 	& $0.03313$ 	& $0.00007$ 	\\
$\Phi.6$-L1.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329562$ 	& $0.0333235$ 	& $0.03312$ 	& $0.03312$ 	& $0.00010$ 	\\
$2Ant_{80}$-AJ-Exp 	& $0.0309654$ 	& $0.0343435$ 	& $0.03312$ 	& $0.03328$ 	& $0.00082$ 	\\
$\Phi.9$-L1.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0330799$ 	& $0.0331677$ 	& $0.03312$ 	& $0.03312$ 	& $0.00003$ 	\\
$\Phi()$-$2Ant_{20}$-AJ-ExpFrd 	& $0.0315147$ 	& $0.0342253$ 	& $0.03312$ 	& $0.03334$ 	& $0.00085$ 	\\
$\Phi()$-L1.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0328764$ 	& $0.0335626$ 	& $0.03312$ 	& $0.03311$ 	& $0.00018$ 	\\
$\Phi.3$-$2Ant_{40}$-1J-ExpFrd 	& $0.0329711$ 	& $0.0334996$ 	& $0.03313$ 	& $0.03310$ 	& $0.00014$ 	\\
$\Phi()$-L1.9-$2Ant_{160}$-1J-Exp 	& $0.032082$ 	& $0.03356$ 	& $0.03313$ 	& $0.03319$ 	& $0.00042$ 	\\
$\Phi.9$-$2Ant_{40}$-1J-ExpFrd 	& $0.0328712$ 	& $0.0332852$ 	& $0.03313$ 	& $0.03314$ 	& $0.00011$ 	\\
L1.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329078$ 	& $0.0333107$ 	& $0.03313$ 	& $0.03313$ 	& $0.00011$ 	\\
$\Phi()$-L2.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0329372$ 	& $0.0334825$ 	& $0.03313$ 	& $0.03309$ 	& $0.00016$ 	\\
$\Phi.6$-L1.9-$2Ant_{40}$-1J-ExpFrd 	& $0.0328433$ 	& $0.0336601$ 	& $0.03313$ 	& $0.03312$ 	& $0.00021$ 	\\
$\Phi.3$-L1.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.030822$ 	& $0.0369905$ 	& $0.03313$ 	& $0.03306$ 	& $0.00151$ 	\\
$\Phi.6$-L2.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0328683$ 	& $0.0334965$ 	& $0.03313$ 	& $0.03317$ 	& $0.00017$ 	\\
$\Phi.3$-L1.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0301432$ 	& $0.0344198$ 	& $0.03314$ 	& $0.03328$ 	& $0.00108$ 	\\
$\Phi.3$-L2.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0318628$ 	& $0.0340361$ 	& $0.03314$ 	& $0.03310$ 	& $0.00065$ 	\\
L2.65-$2Ant_{80}$-AJ-Exp 	& $0.0317031$ 	& $0.0344353$ 	& $0.03314$ 	& $0.03314$ 	& $0.00066$ 	\\
L1.25-$2Ant_{80}$-AJ-Exp 	& $0.0302835$ 	& $0.0352259$ 	& $0.03314$ 	& $0.03305$ 	& $0.00120$ 	\\
$\Phi.6$-L1.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0329932$ 	& $0.0333232$ 	& $0.03314$ 	& $0.03310$ 	& $0.00010$ 	\\
$\Phi.9$-L1.9-$2Ant_{40}$-1J-ExpFrd 	& $0.033034$ 	& $0.0333898$ 	& $0.03314$ 	& $0.03312$ 	& $0.00009$ 	\\
$\Phi()$-L1.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0320958$ 	& $0.0335179$ 	& $0.03314$ 	& $0.03313$ 	& $0.00040$ 	\\
$\Phi.6$-L1.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0325604$ 	& $0.0339049$ 	& $0.03314$ 	& $0.03307$ 	& $0.00041$ 	\\
$\Phi.3$-L2.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.033027$ 	& $0.0332289$ 	& $0.03314$ 	& $0.03315$ 	& $0.00005$ 	\\
$\Phi()$-L2.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0325857$ 	& $0.0338941$ 	& $0.03314$ 	& $0.03305$ 	& $0.00042$ 	\\
$\Phi()$-L1.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0330261$ 	& $0.0334437$ 	& $0.03314$ 	& $0.03307$ 	& $0.00015$ 	\\
$\Phi.9$-L1.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.0325761$ 	& $0.0335698$ 	& $0.03315$ 	& $0.03316$ 	& $0.00029$ 	\\
$\Phi.9$-L1.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0330269$ 	& $0.033337$ 	& $0.03315$ 	& $0.03313$ 	& $0.00008$ 	\\
$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0330068$ 	& $0.03354$ 	& $0.03315$ 	& $0.03309$ 	& $0.00016$ 	\\
$\Phi.9$-L1.25-$2Ant_{40}$-1J-ExpFrd 	& $0.033$ 	& $0.0333878$ 	& $0.03315$ 	& $0.03312$ 	& $0.00012$ 	\\
$\Phi.6$-$2Ant_{40}$-1J-ExpFrd 	& $0.033062$ 	& $0.0333505$ 	& $0.03315$ 	& $0.03314$ 	& $0.00007$ 	\\
$\Phi.3$-$2Ant_{20}$-AJ-ExpFrd 	& $0.0324446$ 	& $0.0339509$ 	& $0.03315$ 	& $0.03307$ 	& $0.00045$ 	\\
L1.9-$2Ant_{40}$-1J-ExpFrd 	& $0.0329016$ 	& $0.0335755$ 	& $0.03315$ 	& $0.03313$ 	& $0.00016$ 	\\
$\Phi.3$-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329152$ 	& $0.0333725$ 	& $0.03315$ 	& $0.03315$ 	& $0.00013$ 	\\
$\Phi.3$-$2Ant_{40}$-1J-ExpFrd 	& $0.0328741$ 	& $0.0332736$ 	& $0.03315$ 	& $0.03317$ 	& $0.00011$ 	\\
$\Phi()$-L1.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0329126$ 	& $0.0333839$ 	& $0.03316$ 	& $0.03315$ 	& $0.00013$ 	\\
$\Phi()$-L1.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.0322545$ 	& $0.0345521$ 	& $0.03316$ 	& $0.03305$ 	& $0.00059$ 	\\
$\Phi.6$-L2.65-$2Ant_{40}$-AJ-Exp 	& $0.0309848$ 	& $0.0348432$ 	& $0.03316$ 	& $0.03322$ 	& $0.00111$ 	\\
$\Phi()$-L1.65-$2Ant_{40}$-1J-Exp 	& $0.0327589$ 	& $0.0338113$ 	& $0.03316$ 	& $0.03304$ 	& $0.00031$ 	\\
$\Phi()$-L2.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0319528$ 	& $0.0337642$ 	& $0.03316$ 	& $0.03323$ 	& $0.00053$ 	\\
$\Phi.6$-L2.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0329204$ 	& $0.0336287$ 	& $0.03316$ 	& $0.03308$ 	& $0.00020$ 	\\
$\Phi.9$-L1.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0325993$ 	& $0.0338236$ 	& $0.03316$ 	& $0.03314$ 	& $0.00038$ 	\\
$\Phi.9$-L2.9-$2Ant_{40}$-1J-ExpFrd 	& $0.0330205$ 	& $0.0334092$ 	& $0.03316$ 	& $0.03313$ 	& $0.00012$ 	\\
$\Phi.3$-L2.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0329478$ 	& $0.0336754$ 	& $0.03317$ 	& $0.03310$ 	& $0.00020$ 	\\
L1.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0327236$ 	& $0.0337267$ 	& $0.03317$ 	& $0.03315$ 	& $0.00029$ 	\\
$\Phi.9$-L2.25-$2Ant_{40}$-1J-ExpFrd 	& $0.0329736$ 	& $0.0334999$ 	& $0.03317$ 	& $0.03313$ 	& $0.00014$ 	\\
$\Phi.6$-L2.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.031897$ 	& $0.0339032$ 	& $0.03317$ 	& $0.03331$ 	& $0.00051$ 	\\
$\Phi.6$-L2.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0322825$ 	& $0.0341766$ 	& $0.03317$ 	& $0.03314$ 	& $0.00052$ 	\\
$\Phi()$-L1.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0327271$ 	& $0.0337844$ 	& $0.03317$ 	& $0.03315$ 	& $0.00035$ 	\\
$\Phi.3$-L1.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.033039$ 	& $0.0332909$ 	& $0.03317$ 	& $0.03320$ 	& $0.00008$ 	\\
$\Phi.6$-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0328254$ 	& $0.0336094$ 	& $0.03318$ 	& $0.03324$ 	& $0.00027$ 	\\
$\Phi.3$-L2.9-$2Ant_{40}$-1J-ExpFrd 	& $0.032885$ 	& $0.0336565$ 	& $0.03318$ 	& $0.03315$ 	& $0.00021$ 	\\
$\Phi.6$-$2Ant_{40}$-1J-ExpFrd 	& $0.0330165$ 	& $0.0335839$ 	& $0.03318$ 	& $0.03314$ 	& $0.00015$ 	\\
L2.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0318006$ 	& $0.0339147$ 	& $0.03318$ 	& $0.03336$ 	& $0.00070$ 	\\
$\Phi.9$-L1.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0322241$ 	& $0.0339626$ 	& $0.03318$ 	& $0.03314$ 	& $0.00047$ 	\\
$\Phi()$-L2.25-$2Ant_{40}$-AJ-Exp 	& $0.0324348$ 	& $0.0337229$ 	& $0.03318$ 	& $0.03334$ 	& $0.00047$ 	\\
$\Phi()$-L1.25-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0330064$ 	& $0.0334346$ 	& $0.03319$ 	& $0.03319$ 	& $0.00012$ 	\\
L2.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0314415$ 	& $0.0342569$ 	& $0.03319$ 	& $0.03326$ 	& $0.00070$ 	\\
$\Phi.9$-L1.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0319159$ 	& $0.033737$ 	& $0.03319$ 	& $0.03322$ 	& $0.00048$ 	\\
$\Phi.9$-L2.25-$2Ant_{40}$-AJ-Exp 	& $0.0296692$ 	& $0.035577$ 	& $0.03319$ 	& $0.03330$ 	& $0.00157$ 	\\
$\Phi.6$-$2Ant_{80}$-AJ-Exp 	& $0.0297073$ 	& $0.0343179$ 	& $0.03319$ 	& $0.03344$ 	& $0.00127$ 	\\
$\Phi()$-$2Ant_{160}$-AJ-Exp 	& $0.0319016$ 	& $0.0342126$ 	& $0.03319$ 	& $0.03324$ 	& $0.00057$ 	\\
$\Phi()$-L2.65-$2Ant_{40}$-1J-Exp 	& $0.0328796$ 	& $0.0337772$ 	& $0.03319$ 	& $0.03316$ 	& $0.00023$ 	\\
$2Ant_{40}$-1J-ExpFrd 	& $0.0330257$ 	& $0.0334606$ 	& $0.03319$ 	& $0.03319$ 	& $0.00012$ 	\\
$\Phi()$-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329824$ 	& $0.0334732$ 	& $0.03320$ 	& $0.03315$ 	& $0.00015$ 	\\
$\Phi.9$-L1.65-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0330673$ 	& $0.0334465$ 	& $0.03320$ 	& $0.03318$ 	& $0.00011$ 	\\
$\Phi.6$-$2Ant_{20}$-AJ-ExpFrd 	& $0.0322892$ 	& $0.0337983$ 	& $0.03320$ 	& $0.03313$ 	& $0.00043$ 	\\
$\Phi.9$-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0329919$ 	& $0.0336691$ 	& $0.03320$ 	& $0.03317$ 	& $0.00018$ 	\\
$\Phi()$-L1.25-$2Ant_{40}$-1J-ExpBkd 	& $0.0328447$ 	& $0.0335118$ 	& $0.03320$ 	& $0.03316$ 	& $0.00020$ 	\\
L1.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0330462$ 	& $0.0334458$ 	& $0.03321$ 	& $0.03316$ 	& $0.00015$ 	\\
$\Phi.3$-L1.65-$2Ant_{40}$-1J-ExpFrd 	& $0.0330077$ 	& $0.0337313$ 	& $0.03321$ 	& $0.03316$ 	& $0.00020$ 	\\
L2.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0327533$ 	& $0.0339304$ 	& $0.03321$ 	& $0.03314$ 	& $0.00033$ 	\\
$\Phi()$-L2.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.0321765$ 	& $0.0341734$ 	& $0.03321$ 	& $0.03324$ 	& $0.00047$ 	\\
$\Phi.9$-L1.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0325277$ 	& $0.0338453$ 	& $0.03321$ 	& $0.03325$ 	& $0.00043$ 	\\
$\Phi()$-L1.9-$2Ant_{40}$-1J-Exp 	& $0.0321397$ 	& $0.0338775$ 	& $0.03321$ 	& $0.03319$ 	& $0.00044$ 	\\
$\Phi.3$-L1.25-$2Ant_{80}$-AJ-ExpBkd 	& $0.0329314$ 	& $0.033628$ 	& $0.03322$ 	& $0.03323$ 	& $0.00019$ 	\\
$\Phi.3$-L2.9-$2Ant_{80}$-AJ-Exp 	& $0.03089$ 	& $0.0353667$ 	& $0.03322$ 	& $0.03340$ 	& $0.00112$ 	\\
$\Phi()$-L2.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0329739$ 	& $0.0336318$ 	& $0.03322$ 	& $0.03308$ 	& $0.00024$ 	\\
$\Phi.6$-L2.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0324818$ 	& $0.0340938$ 	& $0.03322$ 	& $0.03307$ 	& $0.00049$ 	\\
L1.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0327809$ 	& $0.0335401$ 	& $0.03323$ 	& $0.03320$ 	& $0.00024$ 	\\
$\Phi.3$-$2Ant_{40}$-AJ-Exp 	& $0.032437$ 	& $0.0336552$ 	& $0.03323$ 	& $0.03339$ 	& $0.00037$ 	\\
$\Phi()$-L2.25-$2Ant_{40}$-1J-Exp 	& $0.0327308$ 	& $0.0335581$ 	& $0.03324$ 	& $0.03324$ 	& $0.00023$ 	\\
$\Phi()$-$2Ant_{80}$-1J-Exp 	& $0.0328984$ 	& $0.0335942$ 	& $0.03324$ 	& $0.03325$ 	& $0.00023$ 	\\
$\Phi.6$-L1.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0330954$ 	& $0.0336773$ 	& $0.03324$ 	& $0.03312$ 	& $0.00021$ 	\\
$\Phi.9$-$2Ant_{40}$-1J-ExpFrd 	& $0.0328387$ 	& $0.0338937$ 	& $0.03324$ 	& $0.03320$ 	& $0.00027$ 	\\
$\Phi()$-L1.25-$2Ant_{80}$-1J-ExpBkd 	& $0.032774$ 	& $0.0336468$ 	& $0.03325$ 	& $0.03327$ 	& $0.00028$ 	\\
$\Phi()$-L2.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0328755$ 	& $0.0338941$ 	& $0.03325$ 	& $0.03316$ 	& $0.00030$ 	\\
$\Phi.3$-L2.9-$2Ant_{40}$-AJ-Exp 	& $0.0324587$ 	& $0.0339312$ 	& $0.03325$ 	& $0.03328$ 	& $0.00046$ 	\\
$\Phi.3$-$2Ant_{160}$-1J-ExpBkd 	& $0.033085$ 	& $0.0337282$ 	& $0.03326$ 	& $0.03320$ 	& $0.00019$ 	\\
$\Phi()$-L1.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.0326264$ 	& $0.033975$ 	& $0.03326$ 	& $0.03319$ 	& $0.00034$ 	\\
$\Phi()$-L2.65-$2Ant_{160}$-1J-Exp 	& $0.0326228$ 	& $0.0338108$ 	& $0.03326$ 	& $0.03323$ 	& $0.00035$ 	\\
$2Ant_{20}$-AJ-ExpFrd 	& $0.0329302$ 	& $0.0339652$ 	& $0.03326$ 	& $0.03315$ 	& $0.00033$ 	\\
$\Phi()$-L2.25-$2Ant_{40}$-1J-ExpBkd 	& $0.032929$ 	& $0.0340055$ 	& $0.03326$ 	& $0.03306$ 	& $0.00039$ 	\\
$\Phi.9$-L2.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0329509$ 	& $0.0338631$ 	& $0.03326$ 	& $0.03315$ 	& $0.00031$ 	\\
$\Phi.3$-L1.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0329464$ 	& $0.0338783$ 	& $0.03326$ 	& $0.03314$ 	& $0.00029$ 	\\
$\Phi()$-L2.65-$2Ant_{80}$-1J-Exp 	& $0.032831$ 	& $0.0337219$ 	& $0.03327$ 	& $0.03326$ 	& $0.00025$ 	\\
$\Phi()$-L1.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.032409$ 	& $0.0340301$ 	& $0.03327$ 	& $0.03327$ 	& $0.00044$ 	\\
$\Phi()$-$2Ant_{40}$-1J-ExpBkd 	& $0.0328856$ 	& $0.0336315$ 	& $0.03327$ 	& $0.03327$ 	& $0.00028$ 	\\
$\Phi.3$-L1.65-$2Ant_{20}$-AJ-ExpFrd 	& $0.0326415$ 	& $0.0341478$ 	& $0.03327$ 	& $0.03318$ 	& $0.00045$ 	\\
$\Phi.9$-L2.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.0327726$ 	& $0.033584$ 	& $0.03327$ 	& $0.03330$ 	& $0.00026$ 	\\
$\Phi.6$-L1.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0321437$ 	& $0.0351986$ 	& $0.03327$ 	& $0.03308$ 	& $0.00075$ 	\\
$\Phi.9$-$2Ant_{40}$-1J-ExpFrdBkw 	& $0.0330416$ 	& $0.0343773$ 	& $0.03327$ 	& $0.03317$ 	& $0.00038$ 	\\
$\Phi.9$-$2Ant_{160}$-1J-ExpBkd 	& $0.0330833$ 	& $0.0335331$ 	& $0.03327$ 	& $0.03325$ 	& $0.00016$ 	\\
L2.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0329118$ 	& $0.0339242$ 	& $0.03328$ 	& $0.03327$ 	& $0.00027$ 	\\
$\Phi()$-L1.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.032691$ 	& $0.0338769$ 	& $0.03328$ 	& $0.03322$ 	& $0.00035$ 	\\
$\Phi.3$-L1.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0327768$ 	& $0.0337085$ 	& $0.03328$ 	& $0.03320$ 	& $0.00028$ 	\\
$\Phi.3$-L2.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0330383$ 	& $0.033983$ 	& $0.03328$ 	& $0.03318$ 	& $0.00026$ 	\\
$\Phi()$-L1.25-$2Ant_{40}$-1J-Exp 	& $0.0324208$ 	& $0.0338931$ 	& $0.03328$ 	& $0.03334$ 	& $0.00039$ 	\\
$\Phi.9$-L1.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0330662$ 	& $0.0336731$ 	& $0.03328$ 	& $0.03319$ 	& $0.00019$ 	\\
$\Phi.6$-L2.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0320775$ 	& $0.034674$ 	& $0.03328$ 	& $0.03336$ 	& $0.00072$ 	\\
$\Phi.3$-$2Ant_{80}$-1J-ExpBkd 	& $0.0330618$ 	& $0.033758$ 	& $0.03329$ 	& $0.03322$ 	& $0.00023$ 	\\
$\Phi()$-$2Ant_{40}$-1J-ExpBkd 	& $0.0328151$ 	& $0.0339046$ 	& $0.03329$ 	& $0.03325$ 	& $0.00032$ 	\\
$\Phi.6$-$2Ant_{160}$-1J-ExpBkd 	& $0.0327$ 	& $0.0338271$ 	& $0.03329$ 	& $0.03322$ 	& $0.00034$ 	\\
$\Phi()$-L2.9-$2Ant_{40}$-1J-Exp 	& $0.0329075$ 	& $0.0338237$ 	& $0.03329$ 	& $0.03317$ 	& $0.00030$ 	\\
$\Phi.3$-L2.9-$2Ant_{160}$-1J-ExpBkd 	& $0.033003$ 	& $0.0337627$ 	& $0.03329$ 	& $0.03318$ 	& $0.00026$ 	\\
$\Phi()$-$2Ant_{160}$-1J-ExpBkd 	& $0.0329053$ 	& $0.0335649$ 	& $0.03329$ 	& $0.03338$ 	& $0.00023$ 	\\
$\Phi.6$-$2Ant_{160}$-1J-ExpBkd 	& $0.033034$ 	& $0.0338949$ 	& $0.03329$ 	& $0.03318$ 	& $0.00027$ 	\\
$\Phi.3$-L1.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0330933$ 	& $0.0339402$ 	& $0.03330$ 	& $0.03323$ 	& $0.00024$ 	\\
$\Phi.3$-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0324135$ 	& $0.0338894$ 	& $0.03330$ 	& $0.03330$ 	& $0.00040$ 	\\
$\Phi()$-L1.9-$2Ant_{80}$-1J-ExpBkd 	& $0.032938$ 	& $0.0337736$ 	& $0.03330$ 	& $0.03327$ 	& $0.00025$ 	\\
$\Phi()$-L2.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0330379$ 	& $0.0337404$ 	& $0.03331$ 	& $0.03325$ 	& $0.00023$ 	\\
$\Phi.6$-L2.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0330621$ 	& $0.0336224$ 	& $0.03331$ 	& $0.03330$ 	& $0.00018$ 	\\
$\Phi.3$-L2.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0330408$ 	& $0.0341057$ 	& $0.03331$ 	& $0.03316$ 	& $0.00032$ 	\\
$\Phi()$-L1.9-$2Ant_{80}$-1J-Exp 	& $0.0328383$ 	& $0.0337562$ 	& $0.03331$ 	& $0.03328$ 	& $0.00031$ 	\\
$\Phi.3$-L2.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0330615$ 	& $0.0336645$ 	& $0.03331$ 	& $0.03325$ 	& $0.00021$ 	\\
$\Phi.3$-L2.9-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0322441$ 	& $0.0343097$ 	& $0.03331$ 	& $0.03339$ 	& $0.00051$ 	\\
$\Phi.9$-L2.9-$2Ant_{160}$-1J-Exp 	& $0.0330781$ 	& $0.0338288$ 	& $0.03331$ 	& $0.03321$ 	& $0.00024$ 	\\
$\Phi.9$-L2.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0329296$ 	& $0.0337268$ 	& $0.03331$ 	& $0.03325$ 	& $0.00024$ 	\\
$\Phi.6$-L2.9-$2Ant_{40}$-AJ-Exp 	& $0.0326896$ 	& $0.0340822$ 	& $0.03331$ 	& $0.03333$ 	& $0.00033$ 	\\
$\Phi.9$-L2.25-$2Ant_{160}$-1J-Exp 	& $0.0329946$ 	& $0.0336687$ 	& $0.03332$ 	& $0.03333$ 	& $0.00022$ 	\\
$\Phi()$-L1.25-$2Ant_{80}$-1J-Exp 	& $0.0330432$ 	& $0.0339727$ 	& $0.03332$ 	& $0.03321$ 	& $0.00028$ 	\\
$\Phi.3$-L2.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0329059$ 	& $0.0338348$ 	& $0.03332$ 	& $0.03322$ 	& $0.00027$ 	\\
$\Phi()$-L1.25-$2Ant_{160}$-1J-Exp 	& $0.0326102$ 	& $0.03374$ 	& $0.03332$ 	& $0.03339$ 	& $0.00034$ 	\\
$\Phi.3$-L1.25-$2Ant_{40}$-AJ-Exp 	& $0.0316758$ 	& $0.0339832$ 	& $0.03332$ 	& $0.03358$ 	& $0.00064$ 	\\
$\Phi.6$-L1.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0329759$ 	& $0.0335242$ 	& $0.03333$ 	& $0.03338$ 	& $0.00018$ 	\\
$\Phi.6$-L1.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0330187$ 	& $0.0338516$ 	& $0.03333$ 	& $0.03327$ 	& $0.00026$ 	\\
$\Phi.3$-$2Ant_{40}$-AJ-ExpBkd 	& $0.0325724$ 	& $0.0337263$ 	& $0.03333$ 	& $0.03334$ 	& $0.00036$ 	\\
L2.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0330889$ 	& $0.0337552$ 	& $0.03333$ 	& $0.03332$ 	& $0.00019$ 	\\
$\Phi.6$-L2.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0330446$ 	& $0.0337929$ 	& $0.03333$ 	& $0.03331$ 	& $0.00024$ 	\\
$\Phi.3$-L1.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0330347$ 	& $0.0336683$ 	& $0.03334$ 	& $0.03324$ 	& $0.00021$ 	\\
L2.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0329508$ 	& $0.0338554$ 	& $0.03334$ 	& $0.03329$ 	& $0.00024$ 	\\
$\Phi.6$-L1.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0330512$ 	& $0.0337754$ 	& $0.03334$ 	& $0.03328$ 	& $0.00025$ 	\\
L1.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0329988$ 	& $0.034227$ 	& $0.03334$ 	& $0.03319$ 	& $0.00034$ 	\\
L2.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0330678$ 	& $0.0337993$ 	& $0.03334$ 	& $0.03319$ 	& $0.00028$ 	\\
$\Phi()$-L2.25-$2Ant_{160}$-1J-Exp 	& $0.0328884$ 	& $0.0337399$ 	& $0.03334$ 	& $0.03340$ 	& $0.00027$ 	\\
$2Ant_{80}$-1J-ExpBkd 	& $0.0330517$ 	& $0.0337318$ 	& $0.03335$ 	& $0.03331$ 	& $0.00024$ 	\\
L1.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0329264$ 	& $0.0341182$ 	& $0.03335$ 	& $0.03325$ 	& $0.00035$ 	\\
$\Phi.9$-L2.25-$2Ant_{40}$-1J-ExpBkd 	& $0.0328733$ 	& $0.0338145$ 	& $0.03335$ 	& $0.03334$ 	& $0.00028$ 	\\
$\Phi()$-L1.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0329248$ 	& $0.0336859$ 	& $0.03335$ 	& $0.03337$ 	& $0.00023$ 	\\
$\Phi.3$-L2.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0330099$ 	& $0.0336071$ 	& $0.03335$ 	& $0.03339$ 	& $0.00019$ 	\\
$\Phi.3$-$2Ant_{160}$-1J-ExpBkd 	& $0.0330776$ 	& $0.0336906$ 	& $0.03336$ 	& $0.03330$ 	& $0.00023$ 	\\
$\Phi()$-L2.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0329839$ 	& $0.0344362$ 	& $0.03336$ 	& $0.03330$ 	& $0.00040$ 	\\
$\Phi.6$-L2.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0330938$ 	& $0.0340458$ 	& $0.03336$ 	& $0.03322$ 	& $0.00030$ 	\\
$\Phi.9$-L1.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0330909$ 	& $0.0337554$ 	& $0.03336$ 	& $0.03335$ 	& $0.00020$ 	\\
$\Phi.6$-L1.9-$2Ant_{160}$-1J-Exp 	& $0.032946$ 	& $0.0336681$ 	& $0.03337$ 	& $0.03343$ 	& $0.00024$ 	\\
$\Phi.9$-L1.65-$2Ant_{80}$-AJ-Exp 	& $0.0328027$ 	& $0.0341997$ 	& $0.03337$ 	& $0.03327$ 	& $0.00038$ 	\\
$\Phi.3$-$2Ant_{80}$-1J-Exp 	& $0.0329995$ 	& $0.0337314$ 	& $0.03337$ 	& $0.03341$ 	& $0.00022$ 	\\
L2.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.0325002$ 	& $0.034044$ 	& $0.03337$ 	& $0.03333$ 	& $0.00046$ 	\\
$\Phi.3$-L1.65-$2Ant_{80}$-1J-Exp 	& $0.0329984$ 	& $0.0336685$ 	& $0.03337$ 	& $0.03346$ 	& $0.00022$ 	\\
$\Phi()$-$2Ant_{160}$-1J-ExpBkd 	& $0.0329288$ 	& $0.0339562$ 	& $0.03337$ 	& $0.03329$ 	& $0.00035$ 	\\
$\Phi()$-L2.65-$2Ant_{40}$-1J-ExpBkd 	& $0.0328497$ 	& $0.0342246$ 	& $0.03337$ 	& $0.03332$ 	& $0.00038$ 	\\
$\Phi.9$-L2.25-$2Ant_{80}$-1J-Exp 	& $0.0331191$ 	& $0.0335752$ 	& $0.03338$ 	& $0.03344$ 	& $0.00016$ 	\\
$\Phi()$-$2Ant_{40}$-1J-Exp 	& $0.0330476$ 	& $0.033925$ 	& $0.03338$ 	& $0.03338$ 	& $0.00024$ 	\\
$\Phi()$-$2Ant_{160}$-1J-Exp 	& $0.0327654$ 	& $0.0341663$ 	& $0.03338$ 	& $0.03334$ 	& $0.00035$ 	\\
$2Ant_{40}$-1J-ExpBkd 	& $0.0330304$ 	& $0.0338357$ 	& $0.03338$ 	& $0.03333$ 	& $0.00029$ 	\\
$\Phi.9$-L2.9-$2Ant_{80}$-1J-Exp 	& $0.033049$ 	& $0.0338991$ 	& $0.03338$ 	& $0.03339$ 	& $0.00025$ 	\\
$\Phi.3$-L1.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0331109$ 	& $0.0338646$ 	& $0.03338$ 	& $0.03337$ 	& $0.00021$ 	\\
$\Phi.9$-L2.25-$2Ant_{40}$-1J-Exp 	& $0.0331439$ 	& $0.0337313$ 	& $0.03338$ 	& $0.03330$ 	& $0.00023$ 	\\
$\Phi.9$-L1.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0329788$ 	& $0.0338788$ 	& $0.03338$ 	& $0.03344$ 	& $0.00027$ 	\\
L1.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0329383$ 	& $0.0339207$ 	& $0.03338$ 	& $0.03346$ 	& $0.00027$ 	\\
$\Phi.6$-L1.25-$2Ant_{40}$-AJ-Exp 	& $0.0328964$ 	& $0.0337673$ 	& $0.03339$ 	& $0.03336$ 	& $0.00027$ 	\\
$\Phi()$-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0323862$ 	& $0.0351124$ 	& $0.03339$ 	& $0.03325$ 	& $0.00078$ 	\\
$\Phi.9$-L1.9-$2Ant_{20}$-AJ-ExpFrd 	& $0.0325831$ 	& $0.0342832$ 	& $0.03339$ 	& $0.03351$ 	& $0.00044$ 	\\
$\Phi.6$-L2.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0331269$ 	& $0.0337574$ 	& $0.03339$ 	& $0.03340$ 	& $0.00019$ 	\\
$\Phi()$-L2.9-$2Ant_{80}$-1J-Exp 	& $0.0329432$ 	& $0.0339397$ 	& $0.03339$ 	& $0.03335$ 	& $0.00030$ 	\\
$2Ant_{40}$-AJ-Exp 	& $0.0307174$ 	& $0.0348297$ 	& $0.03339$ 	& $0.03381$ 	& $0.00120$ 	\\
$\Phi.3$-L1.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0330219$ 	& $0.0337495$ 	& $0.03339$ 	& $0.03334$ 	& $0.00024$ 	\\
$\Phi.6$-$2Ant_{40}$-AJ-ExpBkd 	& $0.032683$ 	& $0.0345158$ 	& $0.03340$ 	& $0.03321$ 	& $0.00054$ 	\\
$\Phi.6$-L1.65-$2Ant_{160}$-1J-Exp 	& $0.032995$ 	& $0.0337565$ 	& $0.03340$ 	& $0.03346$ 	& $0.00021$ 	\\
L1.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0330794$ 	& $0.033891$ 	& $0.03340$ 	& $0.03327$ 	& $0.00030$ 	\\
$\Phi.9$-$2Ant_{40}$-AJ-Exp 	& $0.0319261$ 	& $0.0341355$ 	& $0.03340$ 	& $0.03348$ 	& $0.00060$ 	\\
L2.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0330341$ 	& $0.0337724$ 	& $0.03341$ 	& $0.03348$ 	& $0.00024$ 	\\
$\Phi()$-L1.65-$2Ant_{40}$-1J-ExpBkd 	& $0.033133$ 	& $0.033716$ 	& $0.03341$ 	& $0.03340$ 	& $0.00023$ 	\\
$\Phi.9$-L2.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0330965$ 	& $0.0343318$ 	& $0.03341$ 	& $0.03332$ 	& $0.00035$ 	\\
$\Phi.9$-L2.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0330623$ 	& $0.033918$ 	& $0.03341$ 	& $0.03335$ 	& $0.00030$ 	\\
$2Ant_{80}$-1J-ExpBkd 	& $0.0330005$ 	& $0.0343572$ 	& $0.03341$ 	& $0.03323$ 	& $0.00039$ 	\\
$\Phi.6$-$2Ant_{80}$-1J-ExpBkd 	& $0.0331366$ 	& $0.0342455$ 	& $0.03341$ 	& $0.03337$ 	& $0.00029$ 	\\
$\Phi.3$-L2.9-$2Ant_{160}$-1J-Exp 	& $0.0330506$ 	& $0.0338194$ 	& $0.03341$ 	& $0.03341$ 	& $0.00024$ 	\\
$\Phi.6$-L1.65-$2Ant_{40}$-1J-ExpBkd 	& $0.0331613$ 	& $0.0336434$ 	& $0.03342$ 	& $0.03342$ 	& $0.00014$ 	\\
$\Phi()$-$2Ant_{80}$-1J-ExpBkd 	& $0.0329705$ 	& $0.0344084$ 	& $0.03342$ 	& $0.03330$ 	& $0.00039$ 	\\
$\Phi.9$-L2.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0330641$ 	& $0.0338922$ 	& $0.03342$ 	& $0.03337$ 	& $0.00027$ 	\\
$\Phi.9$-L1.65-$2Ant_{160}$-1J-Exp 	& $0.0329975$ 	& $0.034258$ 	& $0.03342$ 	& $0.03342$ 	& $0.00033$ 	\\
$\Phi()$-L2.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0327469$ 	& $0.0341396$ 	& $0.03342$ 	& $0.03352$ 	& $0.00043$ 	\\
$\Phi()$-L2.9-$2Ant_{160}$-1J-Exp 	& $0.0330293$ 	& $0.0338368$ 	& $0.03342$ 	& $0.03349$ 	& $0.00026$ 	\\
$\Phi()$-L1.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0329723$ 	& $0.0345946$ 	& $0.03342$ 	& $0.03318$ 	& $0.00050$ 	\\
$\Phi.6$-L2.65-$2Ant_{80}$-1J-Exp 	& $0.0328383$ 	& $0.0337002$ 	& $0.03343$ 	& $0.03343$ 	& $0.00024$ 	\\
$\Phi.3$-L2.65-$2Ant_{160}$-1J-Exp 	& $0.0330586$ 	& $0.0337422$ 	& $0.03343$ 	& $0.03343$ 	& $0.00018$ 	\\
$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0321273$ 	& $0.0351687$ 	& $0.03343$ 	& $0.03358$ 	& $0.00083$ 	\\
$\Phi.6$-L1.25-$2Ant_{80}$-1J-Exp 	& $0.0331394$ 	& $0.0337269$ 	& $0.03343$ 	& $0.03343$ 	& $0.00018$ 	\\
$\Phi()$-$2Ant_{80}$-1J-Exp 	& $0.032777$ 	& $0.0338756$ 	& $0.03343$ 	& $0.03342$ 	& $0.00032$ 	\\
$\Phi()$-$2Ant_{40}$-1J-Exp 	& $0.0322535$ 	& $0.0346301$ 	& $0.03343$ 	& $0.03341$ 	& $0.00063$ 	\\
L2.65-$2Ant_{40}$-1J-ExpBkd 	& $0.0330057$ 	& $0.0339687$ 	& $0.03343$ 	& $0.03346$ 	& $0.00026$ 	\\
$2Ant_{40}$-1J-Exp 	& $0.0328769$ 	& $0.0337221$ 	& $0.03344$ 	& $0.03348$ 	& $0.00024$ 	\\
$2Ant_{160}$-1J-ExpBkd 	& $0.0329428$ 	& $0.0341951$ 	& $0.03344$ 	& $0.03341$ 	& $0.00034$ 	\\
$2Ant_{20}$-1J-ExpFrd 	& $0.0330008$ 	& $0.0342944$ 	& $0.03344$ 	& $0.03340$ 	& $0.00038$ 	\\
L2.65-$2Ant_{160}$-1J-Exp 	& $0.0329855$ 	& $0.0341856$ 	& $0.03344$ 	& $0.03345$ 	& $0.00032$ 	\\
$2Ant_{80}$-1J-Exp 	& $0.0330966$ 	& $0.0336724$ 	& $0.03344$ 	& $0.03349$ 	& $0.00020$ 	\\
$\Phi.3$-L2.65-$2Ant_{40}$-1J-ExpBkd 	& $0.0330733$ 	& $0.033886$ 	& $0.03344$ 	& $0.03346$ 	& $0.00021$ 	\\
$\Phi.9$-$2Ant_{160}$-1J-Exp 	& $0.0330549$ 	& $0.0340562$ 	& $0.03344$ 	& $0.03344$ 	& $0.00029$ 	\\
L1.9-$2Ant_{160}$-1J-Exp 	& $0.0331532$ 	& $0.033947$ 	& $0.03344$ 	& $0.03342$ 	& $0.00025$ 	\\
$\Phi.9$-L1.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0330285$ 	& $0.0337659$ 	& $0.03345$ 	& $0.03358$ 	& $0.00027$ 	\\
$\Phi.9$-$2Ant_{80}$-1J-Exp 	& $0.0330059$ 	& $0.0337591$ 	& $0.03345$ 	& $0.03343$ 	& $0.00020$ 	\\
$\Phi.6$-L2.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0330565$ 	& $0.033686$ 	& $0.03345$ 	& $0.03349$ 	& $0.00017$ 	\\
$\Phi.9$-L1.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0328599$ 	& $0.0341587$ 	& $0.03345$ 	& $0.03351$ 	& $0.00035$ 	\\
$\Phi.6$-L2.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0330946$ 	& $0.0337475$ 	& $0.03345$ 	& $0.03345$ 	& $0.00024$ 	\\
$\Phi.9$-$2Ant_{40}$-AJ-ExpBkd 	& $0.032797$ 	& $0.0340355$ 	& $0.03345$ 	& $0.03353$ 	& $0.00031$ 	\\
$2Ant_{160}$-1J-Exp 	& $0.033087$ 	& $0.0338835$ 	& $0.03345$ 	& $0.03345$ 	& $0.00024$ 	\\
$\Phi.3$-$2Ant_{80}$-1J-ExpBkd 	& $0.0330473$ 	& $0.0339946$ 	& $0.03345$ 	& $0.03356$ 	& $0.00029$ 	\\
$\Phi.6$-L1.25-$2Ant_{160}$-1J-Exp 	& $0.0329441$ 	& $0.0344196$ 	& $0.03346$ 	& $0.03350$ 	& $0.00044$ 	\\
$\Phi.3$-L1.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0329893$ 	& $0.034444$ 	& $0.03346$ 	& $0.03333$ 	& $0.00042$ 	\\
$\Phi.6$-L1.25-$2Ant_{40}$-1J-ExpBkd 	& $0.0330547$ 	& $0.0337443$ 	& $0.03346$ 	& $0.03354$ 	& $0.00025$ 	\\
$\Phi.3$-L1.65-$2Ant_{40}$-1J-ExpBkd 	& $0.0329641$ 	& $0.034007$ 	& $0.03346$ 	& $0.03338$ 	& $0.00029$ 	\\
$\Phi.9$-L1.25-$2Ant_{40}$-AJ-Exp 	& $0.0325222$ 	& $0.0342237$ 	& $0.03346$ 	& $0.03338$ 	& $0.00053$ 	\\
$\Phi.9$-L2.65-$2Ant_{40}$-1J-ExpBkd 	& $0.0330652$ 	& $0.0338379$ 	& $0.03346$ 	& $0.03353$ 	& $0.00028$ 	\\
$\Phi.9$-L2.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.032937$ 	& $0.0343629$ 	& $0.03346$ 	& $0.03333$ 	& $0.00042$ 	\\
L2.25-$2Ant_{160}$-1J-Exp 	& $0.0329182$ 	& $0.0337226$ 	& $0.03346$ 	& $0.03358$ 	& $0.00026$ 	\\
$\Phi.3$-L1.9-$2Ant_{160}$-1J-Exp 	& $0.0329265$ 	& $0.0340879$ 	& $0.03346$ 	& $0.03351$ 	& $0.00033$ 	\\
$\Phi.9$-L2.25-$2Ant_{20}$-1J-ExpFrd 	& $0.0329535$ 	& $0.0353053$ 	& $0.03346$ 	& $0.03322$ 	& $0.00066$ 	\\
$\Phi.9$-L2.9-$2Ant_{40}$-AJ-Exp 	& $0.0314078$ 	& $0.0350953$ 	& $0.03346$ 	& $0.03370$ 	& $0.00114$ 	\\
$\Phi.9$-L1.65-$2Ant_{80}$-1J-Exp 	& $0.0330832$ 	& $0.034221$ 	& $0.03346$ 	& $0.03350$ 	& $0.00032$ 	\\
$\Phi.6$-L2.25-$2Ant_{160}$-1J-Exp 	& $0.0330657$ 	& $0.033856$ 	& $0.03346$ 	& $0.03349$ 	& $0.00030$ 	\\
$\Phi()$-L1.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0327921$ 	& $0.034157$ 	& $0.03346$ 	& $0.03340$ 	& $0.00044$ 	\\
L2.9-$2Ant_{160}$-1J-Exp 	& $0.0330809$ 	& $0.0338691$ 	& $0.03346$ 	& $0.03352$ 	& $0.00024$ 	\\
$\Phi.9$-L1.25-$2Ant_{160}$-1J-ExpBkd 	& $0.0331176$ 	& $0.0340511$ 	& $0.03346$ 	& $0.03339$ 	& $0.00032$ 	\\
$\Phi.3$-L1.9-$2Ant_{80}$-1J-Exp 	& $0.0331145$ 	& $0.0337833$ 	& $0.03346$ 	& $0.03349$ 	& $0.00018$ 	\\
$\Phi.3$-L1.65-$2Ant_{40}$-AJ-ExpBkd 	& $0.0317409$ 	& $0.0347782$ 	& $0.03346$ 	& $0.03350$ 	& $0.00086$ 	\\
L1.25-$2Ant_{20}$-AJ-Exp 	& $0.0312019$ 	& $0.0354974$ 	& $0.03347$ 	& $0.03351$ 	& $0.00106$ 	\\
$\Phi.6$-L1.9-$2Ant_{40}$-AJ-Exp 	& $0.0330816$ 	& $0.0340831$ 	& $0.03347$ 	& $0.03341$ 	& $0.00028$ 	\\
L2.25-$2Ant_{40}$-AJ-Exp 	& $0.0326673$ 	& $0.0342626$ 	& $0.03347$ 	& $0.03363$ 	& $0.00053$ 	\\
$\Phi.6$-$2Ant_{160}$-1J-Exp 	& $0.0330022$ 	& $0.0340288$ 	& $0.03347$ 	& $0.03342$ 	& $0.00032$ 	\\
$\Phi.9$-L1.65-$2Ant_{40}$-1J-Exp 	& $0.0330891$ 	& $0.0337649$ 	& $0.03347$ 	& $0.03353$ 	& $0.00019$ 	\\
$\Phi.6$-L2.9-$2Ant_{160}$-1J-Exp 	& $0.033031$ 	& $0.0341219$ 	& $0.03347$ 	& $0.03346$ 	& $0.00033$ 	\\
$\Phi()$-L1.9-$2Ant_{20}$-AJ-Exp 	& $0.0312967$ 	& $0.0344916$ 	& $0.03347$ 	& $0.03354$ 	& $0.00086$ 	\\
$\Phi.3$-L2.65-$2Ant_{80}$-1J-Exp 	& $0.033075$ 	& $0.0338992$ 	& $0.03347$ 	& $0.03349$ 	& $0.00023$ 	\\
$\Phi.6$-L1.9-$2Ant_{40}$-1J-Exp 	& $0.0331085$ 	& $0.0339111$ 	& $0.03347$ 	& $0.03347$ 	& $0.00021$ 	\\
$\Phi.9$-L2.65-$2Ant_{40}$-1J-Exp 	& $0.0330922$ 	& $0.0338761$ 	& $0.03347$ 	& $0.03350$ 	& $0.00026$ 	\\
$\Phi.9$-L2.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0331126$ 	& $0.033994$ 	& $0.03347$ 	& $0.03349$ 	& $0.00027$ 	\\
$\Phi.6$-L2.25-$2Ant_{80}$-1J-Exp 	& $0.0331818$ 	& $0.0338611$ 	& $0.03347$ 	& $0.03341$ 	& $0.00019$ 	\\
$\Phi()$-L2.25-$2Ant_{80}$-1J-Exp 	& $0.0329215$ 	& $0.0337981$ 	& $0.03348$ 	& $0.03354$ 	& $0.00025$ 	\\
$\Phi.9$-$2Ant_{40}$-1J-ExpBkd 	& $0.0330499$ 	& $0.0342663$ 	& $0.03348$ 	& $0.03346$ 	& $0.00034$ 	\\
$\Phi.9$-L1.25-$2Ant_{20}$-1J-ExpFrd 	& $0.0330569$ 	& $0.0339382$ 	& $0.03348$ 	& $0.03333$ 	& $0.00033$ 	\\
$\Phi.3$-L1.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330888$ 	& $0.0340304$ 	& $0.03348$ 	& $0.03335$ 	& $0.00031$ 	\\
$\Phi()$-L2.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0330681$ 	& $0.0342566$ 	& $0.03348$ 	& $0.03336$ 	& $0.00035$ 	\\
L1.65-$2Ant_{40}$-AJ-Exp 	& $0.0315216$ 	& $0.03442$ 	& $0.03348$ 	& $0.03358$ 	& $0.00077$ 	\\
$\Phi()$-$2Ant_{160}$-1J-Exp 	& $0.0331104$ 	& $0.0341085$ 	& $0.03348$ 	& $0.03342$ 	& $0.00035$ 	\\
$\Phi.6$-$2Ant_{40}$-1J-Exp 	& $0.0331251$ 	& $0.0337484$ 	& $0.03348$ 	& $0.03352$ 	& $0.00018$ 	\\
$\Phi.3$-L2.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0327925$ 	& $0.0340734$ 	& $0.03349$ 	& $0.03362$ 	& $0.00040$ 	\\
L1.25-$2Ant_{40}$-1J-Exp 	& $0.0331229$ 	& $0.0336836$ 	& $0.03349$ 	& $0.03355$ 	& $0.00019$ 	\\
$\Phi.6$-L2.25-$2Ant_{40}$-1J-Exp 	& $0.0329748$ 	& $0.0338981$ 	& $0.03349$ 	& $0.03362$ 	& $0.00029$ 	\\
$\Phi.3$-L2.65-$2Ant_{40}$-AJ-Exp 	& $0.0307674$ 	& $0.0359236$ 	& $0.03349$ 	& $0.03366$ 	& $0.00125$ 	\\
L1.25-$2Ant_{160}$-1J-Exp 	& $0.0329897$ 	& $0.0339482$ 	& $0.03349$ 	& $0.03346$ 	& $0.00028$ 	\\
$\Phi.9$-L2.65-$2Ant_{80}$-1J-Exp 	& $0.0331045$ 	& $0.033774$ 	& $0.03349$ 	& $0.03351$ 	& $0.00022$ 	\\
$\Phi.6$-L1.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0331491$ 	& $0.034182$ 	& $0.03349$ 	& $0.03342$ 	& $0.00029$ 	\\
$\Phi.6$-L2.65-$2Ant_{160}$-1J-Exp 	& $0.0331406$ 	& $0.0338838$ 	& $0.03349$ 	& $0.03348$ 	& $0.00020$ 	\\
$\Phi()$-L2.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330238$ 	& $0.0345588$ 	& $0.03349$ 	& $0.03325$ 	& $0.00049$ 	\\
L1.25-$2Ant_{80}$-1J-Exp 	& $0.0330591$ 	& $0.0340208$ 	& $0.03350$ 	& $0.03353$ 	& $0.00026$ 	\\
$\Phi.3$-L1.25-$2Ant_{40}$-1J-ExpBkd 	& $0.0329781$ 	& $0.034084$ 	& $0.03350$ 	& $0.03344$ 	& $0.00035$ 	\\
L2.9-$2Ant_{80}$-1J-Exp 	& $0.0330975$ 	& $0.0338254$ 	& $0.03350$ 	& $0.03360$ 	& $0.00023$ 	\\
L1.65-$2Ant_{160}$-1J-Exp 	& $0.0331644$ 	& $0.0336946$ 	& $0.03350$ 	& $0.03353$ 	& $0.00018$ 	\\
$\Phi()$-L1.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0331613$ 	& $0.0339879$ 	& $0.03350$ 	& $0.03350$ 	& $0.00021$ 	\\
$\Phi.6$-L1.65-$2Ant_{80}$-1J-Exp 	& $0.0327621$ 	& $0.033866$ 	& $0.03350$ 	& $0.03366$ 	& $0.00034$ 	\\
$2Ant_{160}$-1J-Exp 	& $0.0330529$ 	& $0.0337683$ 	& $0.03350$ 	& $0.03358$ 	& $0.00025$ 	\\
$\Phi.3$-$2Ant_{20}$-AJ-ExpFrd 	& $0.0321635$ 	& $0.0344282$ 	& $0.03350$ 	& $0.03345$ 	& $0.00063$ 	\\
L2.25-$2Ant_{40}$-1J-ExpBkd 	& $0.0331388$ 	& $0.0337925$ 	& $0.03351$ 	& $0.03353$ 	& $0.00018$ 	\\
L1.9-$2Ant_{80}$-1J-Exp 	& $0.033099$ 	& $0.0337776$ 	& $0.03351$ 	& $0.03345$ 	& $0.00022$ 	\\
L1.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.033081$ 	& $0.0344763$ 	& $0.03351$ 	& $0.03343$ 	& $0.00036$ 	\\
$\Phi()$-$2Ant_{40}$-AJ-Exp 	& $0.0327662$ 	& $0.0346403$ 	& $0.03351$ 	& $0.03329$ 	& $0.00059$ 	\\
$\Phi.9$-$2Ant_{80}$-1J-ExpBkd 	& $0.0330263$ 	& $0.0340375$ 	& $0.03351$ 	& $0.03352$ 	& $0.00037$ 	\\
$\Phi.6$-$2Ant_{40}$-AJ-ExpBkd 	& $0.0325952$ 	& $0.035615$ 	& $0.03351$ 	& $0.03318$ 	& $0.00095$ 	\\
L1.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0330057$ 	& $0.0338766$ 	& $0.03351$ 	& $0.03352$ 	& $0.00024$ 	\\
$\Phi.6$-L1.25-$2Ant_{20}$-AJ-ExpFrd 	& $0.0330674$ 	& $0.0340666$ 	& $0.03352$ 	& $0.03347$ 	& $0.00031$ 	\\
$\Phi.9$-L1.25-$2Ant_{80}$-1J-Exp 	& $0.0329612$ 	& $0.0339489$ 	& $0.03352$ 	& $0.03352$ 	& $0.00025$ 	\\
$\Phi.9$-$2Ant_{80}$-1J-ExpBkd 	& $0.0329747$ 	& $0.0340698$ 	& $0.03352$ 	& $0.03350$ 	& $0.00031$ 	\\
L1.25-$2Ant_{40}$-AJ-Exp 	& $0.0331686$ 	& $0.0340609$ 	& $0.03352$ 	& $0.03345$ 	& $0.00028$ 	\\
$2Ant_{160}$-1J-ExpBkd 	& $0.0331002$ 	& $0.0339678$ 	& $0.03352$ 	& $0.03357$ 	& $0.00030$ 	\\
$\Phi.3$-$2Ant_{40}$-1J-ExpBkd 	& $0.0327351$ 	& $0.0348317$ 	& $0.03352$ 	& $0.03350$ 	& $0.00056$ 	\\
L1.25-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0327349$ 	& $0.034499$ 	& $0.03353$ 	& $0.03345$ 	& $0.00044$ 	\\
$\Phi()$-L2.9-$2Ant_{20}$-1J-Exp 	& $0.0330523$ 	& $0.0345204$ 	& $0.03353$ 	& $0.03353$ 	& $0.00043$ 	\\
L1.25-$2Ant_{40}$-1J-ExpBkd 	& $0.0331644$ 	& $0.0339726$ 	& $0.03353$ 	& $0.03355$ 	& $0.00026$ 	\\
$\Phi.6$-$2Ant_{40}$-AJ-Exp 	& $0.0318976$ 	& $0.034809$ 	& $0.03353$ 	& $0.03364$ 	& $0.00082$ 	\\
$\Phi.9$-$2Ant_{160}$-1J-ExpBkd 	& $0.0329835$ 	& $0.0341263$ 	& $0.03353$ 	& $0.03355$ 	& $0.00036$ 	\\
L1.65-$2Ant_{40}$-1J-ExpBkd 	& $0.0331158$ 	& $0.0339861$ 	& $0.03353$ 	& $0.03351$ 	& $0.00028$ 	\\
$\Phi.6$-L2.25-$2Ant_{40}$-1J-ExpBkd 	& $0.0333576$ 	& $0.0337362$ 	& $0.03353$ 	& $0.03350$ 	& $0.00014$ 	\\
$\Phi.6$-$2Ant_{80}$-1J-ExpBkd 	& $0.033167$ 	& $0.0342006$ 	& $0.03354$ 	& $0.03343$ 	& $0.00027$ 	\\
L2.9-$2Ant_{40}$-1J-Exp 	& $0.0332829$ 	& $0.0342854$ 	& $0.03354$ 	& $0.03339$ 	& $0.00028$ 	\\
$\Phi.6$-L2.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330683$ 	& $0.0347925$ 	& $0.03354$ 	& $0.03329$ 	& $0.00055$ 	\\
L2.9-$2Ant_{40}$-AJ-Exp 	& $0.0322963$ 	& $0.0348928$ 	& $0.03354$ 	& $0.03372$ 	& $0.00074$ 	\\
$\Phi.9$-$2Ant_{40}$-1J-ExpBkd 	& $0.0331984$ 	& $0.0340196$ 	& $0.03354$ 	& $0.03352$ 	& $0.00024$ 	\\
$\Phi.6$-$2Ant_{80}$-1J-Exp 	& $0.0331521$ 	& $0.033925$ 	& $0.03354$ 	& $0.03353$ 	& $0.00023$ 	\\
$\Phi.9$-$2Ant_{80}$-AJ-Exp 	& $0.0325585$ 	& $0.0358513$ 	& $0.03354$ 	& $0.03336$ 	& $0.00091$ 	\\
$\Phi.3$-L1.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0330336$ 	& $0.0347438$ 	& $0.03354$ 	& $0.03340$ 	& $0.00050$ 	\\
$\Phi.9$-L1.25-$2Ant_{40}$-1J-Exp 	& $0.0333235$ 	& $0.0338894$ 	& $0.03355$ 	& $0.03353$ 	& $0.00019$ 	\\
$\Phi.6$-L1.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0331145$ 	& $0.034273$ 	& $0.03355$ 	& $0.03347$ 	& $0.00035$ 	\\
$\Phi.9$-$2Ant_{40}$-1J-Exp 	& $0.0330575$ 	& $0.0338582$ 	& $0.03355$ 	& $0.03354$ 	& $0.00024$ 	\\
L2.65-$2Ant_{80}$-1J-Exp 	& $0.0333822$ 	& $0.0337174$ 	& $0.03355$ 	& $0.03355$ 	& $0.00011$ 	\\
$\Phi.3$-L1.65-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0325561$ 	& $0.0342046$ 	& $0.03355$ 	& $0.03357$ 	& $0.00046$ 	\\
$\Phi.6$-L2.9-$2Ant_{80}$-1J-Exp 	& $0.0330823$ 	& $0.034063$ 	& $0.03355$ 	& $0.03360$ 	& $0.00030$ 	\\
$\Phi.6$-$2Ant_{40}$-1J-ExpBkd 	& $0.0331396$ 	& $0.0341649$ 	& $0.03355$ 	& $0.03351$ 	& $0.00030$ 	\\
$\Phi.3$-L2.65-$2Ant_{40}$-1J-Exp 	& $0.0330853$ 	& $0.0341966$ 	& $0.03356$ 	& $0.03348$ 	& $0.00028$ 	\\
$\Phi.6$-$2Ant_{160}$-1J-Exp 	& $0.033323$ 	& $0.0338218$ 	& $0.03356$ 	& $0.03356$ 	& $0.00014$ 	\\
$\Phi.6$-L2.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330259$ 	& $0.0343273$ 	& $0.03356$ 	& $0.03340$ 	& $0.00044$ 	\\
$\Phi()$-L1.65-$2Ant_{160}$-1J-Exp 	& $0.0330591$ 	& $0.0338912$ 	& $0.03356$ 	& $0.03359$ 	& $0.00022$ 	\\
$\Phi.9$-L2.65-$2Ant_{160}$-1J-Exp 	& $0.0331191$ 	& $0.0339885$ 	& $0.03356$ 	& $0.03359$ 	& $0.00023$ 	\\
$\Phi.3$-L2.25-$2Ant_{40}$-1J-ExpBkd 	& $0.0330525$ 	& $0.0346176$ 	& $0.03356$ 	& $0.03357$ 	& $0.00042$ 	\\
$\Phi.6$-L2.25-$2Ant_{80}$-1J-ExpBkd 	& $0.0331549$ 	& $0.0342197$ 	& $0.03356$ 	& $0.03353$ 	& $0.00028$ 	\\
L1.25-$2Ant_{40}$-AJ-ExpBkd 	& $0.0330057$ 	& $0.0344767$ 	& $0.03356$ 	& $0.03344$ 	& $0.00040$ 	\\
$\Phi.9$-$2Ant_{40}$-AJ-ExpBkd 	& $0.0329749$ 	& $0.0346007$ 	& $0.03356$ 	& $0.03356$ 	& $0.00049$ 	\\
L1.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0330504$ 	& $0.0340311$ 	& $0.03356$ 	& $0.03356$ 	& $0.00032$ 	\\
$\Phi.9$-L1.65-$2Ant_{40}$-1J-ExpBkd 	& $0.0329796$ 	& $0.0342568$ 	& $0.03356$ 	& $0.03352$ 	& $0.00034$ 	\\
$\Phi()$-$2Ant_{80}$-AJ-Exp 	& $0.032826$ 	& $0.0358739$ 	& $0.03356$ 	& $0.03323$ 	& $0.00089$ 	\\
L2.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0331849$ 	& $0.0338593$ 	& $0.03357$ 	& $0.03357$ 	& $0.00019$ 	\\
$\Phi.9$-L1.9-$2Ant_{160}$-1J-Exp 	& $0.0328973$ 	& $0.0339872$ 	& $0.03357$ 	& $0.03346$ 	& $0.00035$ 	\\
$\Phi.6$-L1.9-$2Ant_{80}$-1J-Exp 	& $0.0329966$ 	& $0.0355843$ 	& $0.03357$ 	& $0.03339$ 	& $0.00072$ 	\\
$\Phi.3$-L1.65-$2Ant_{80}$-1J-ExpBkd 	& $0.0329645$ 	& $0.0340814$ 	& $0.03357$ 	& $0.03352$ 	& $0.00034$ 	\\
$\Phi.9$-L1.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0330524$ 	& $0.0346354$ 	& $0.03357$ 	& $0.03351$ 	& $0.00046$ 	\\
$\Phi.9$-L2.9-$2Ant_{40}$-1J-Exp 	& $0.0332413$ 	& $0.0344464$ 	& $0.03357$ 	& $0.03345$ 	& $0.00034$ 	\\
L2.25-$2Ant_{80}$-1J-Exp 	& $0.0331509$ 	& $0.0343116$ 	& $0.03357$ 	& $0.03345$ 	& $0.00032$ 	\\
$2Ant_{40}$-AJ-Exp 	& $0.0329657$ 	& $0.0340815$ 	& $0.03357$ 	& $0.03360$ 	& $0.00029$ 	\\
L1.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0329788$ 	& $0.034726$ 	& $0.03357$ 	& $0.03350$ 	& $0.00054$ 	\\
$2Ant_{80}$-1J-Exp 	& $0.0332022$ 	& $0.0340088$ 	& $0.03357$ 	& $0.03362$ 	& $0.00026$ 	\\
$\Phi.6$-$2Ant_{40}$-1J-Exp 	& $0.0328024$ 	& $0.0353937$ 	& $0.03357$ 	& $0.03344$ 	& $0.00067$ 	\\
$\Phi.3$-L2.25-$2Ant_{40}$-1J-Exp 	& $0.0330774$ 	& $0.0339798$ 	& $0.03358$ 	& $0.03356$ 	& $0.00022$ 	\\
$\Phi.3$-L2.25-$2Ant_{160}$-1J-Exp 	& $0.0332426$ 	& $0.0340685$ 	& $0.03358$ 	& $0.03348$ 	& $0.00025$ 	\\
$\Phi.3$-$2Ant_{160}$-1J-Exp 	& $0.0329955$ 	& $0.0346317$ 	& $0.03358$ 	& $0.03348$ 	& $0.00050$ 	\\
$\Phi.9$-$2Ant_{20}$-1J-ExpFrd 	& $0.0329998$ 	& $0.0351598$ 	& $0.03358$ 	& $0.03317$ 	& $0.00076$ 	\\
$\Phi.3$-L2.25-$2Ant_{80}$-1J-Exp 	& $0.0331687$ 	& $0.0341758$ 	& $0.03358$ 	& $0.03357$ 	& $0.00026$ 	\\
$\Phi.9$-$2Ant_{160}$-1J-Exp 	& $0.0331146$ 	& $0.0341506$ 	& $0.03359$ 	& $0.03353$ 	& $0.00037$ 	\\
$\Phi.9$-$2Ant_{40}$-1J-Exp 	& $0.033078$ 	& $0.0340161$ 	& $0.03359$ 	& $0.03360$ 	& $0.00028$ 	\\
$\Phi.9$-L2.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0330911$ 	& $0.0338556$ 	& $0.03359$ 	& $0.03363$ 	& $0.00024$ 	\\
$\Phi.6$-L1.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.0328684$ 	& $0.0341112$ 	& $0.03359$ 	& $0.03363$ 	& $0.00039$ 	\\
$\Phi.9$-L2.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0330034$ 	& $0.0352499$ 	& $0.03359$ 	& $0.03317$ 	& $0.00074$ 	\\
L2.25-$2Ant_{20}$-1J-ExpFrd 	& $0.033021$ 	& $0.0340962$ 	& $0.03359$ 	& $0.03369$ 	& $0.00040$ 	\\
$\Phi.3$-$2Ant_{80}$-AJ-Exp 	& $0.0327161$ 	& $0.0342858$ 	& $0.03359$ 	& $0.03358$ 	& $0.00042$ 	\\
L2.9-$2Ant_{160}$-1J-ExpBkd 	& $0.0330938$ 	& $0.0342491$ 	& $0.03360$ 	& $0.03357$ 	& $0.00036$ 	\\
$\Phi.6$-L2.65-$2Ant_{40}$-1J-ExpBkd 	& $0.033254$ 	& $0.0342183$ 	& $0.03360$ 	& $0.03344$ 	& $0.00034$ 	\\
$\Phi.9$-L2.9-$2Ant_{40}$-AJ-ExpBkd 	& $0.0327858$ 	& $0.0353547$ 	& $0.03360$ 	& $0.03353$ 	& $0.00067$ 	\\
$\Phi.9$-$2Ant_{20}$-AJ-ExpFrdBkw 	& $0.0328302$ 	& $0.0347528$ 	& $0.03360$ 	& $0.03356$ 	& $0.00054$ 	\\
$\Phi.9$-L2.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.032885$ 	& $0.0345803$ 	& $0.03360$ 	& $0.03370$ 	& $0.00050$ 	\\
$\Phi.6$-L2.65-$2Ant_{40}$-1J-Exp 	& $0.0333654$ 	& $0.0338416$ 	& $0.03360$ 	& $0.03356$ 	& $0.00016$ 	\\
$\Phi.3$-$2Ant_{160}$-1J-Exp 	& $0.0331233$ 	& $0.0340527$ 	& $0.03361$ 	& $0.03365$ 	& $0.00027$ 	\\
$\Phi.9$-L1.9-$2Ant_{80}$-1J-Exp 	& $0.0331093$ 	& $0.0349609$ 	& $0.03361$ 	& $0.03355$ 	& $0.00051$ 	\\
$\Phi.3$-L1.25-$2Ant_{80}$-1J-Exp 	& $0.0331663$ 	& $0.0340926$ 	& $0.03361$ 	& $0.03358$ 	& $0.00024$ 	\\
$\Phi.3$-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0331423$ 	& $0.0343261$ 	& $0.03361$ 	& $0.03362$ 	& $0.00034$ 	\\
$\Phi.9$-$2Ant_{80}$-1J-Exp 	& $0.03308$ 	& $0.033959$ 	& $0.03361$ 	& $0.03370$ 	& $0.00029$ 	\\
$\Phi()$-L2.65-$2Ant_{160}$-1J-ExpBkd 	& $0.033436$ 	& $0.0339416$ 	& $0.03361$ 	& $0.03361$ 	& $0.00014$ 	\\
L1.9-$2Ant_{40}$-1J-Exp 	& $0.0331778$ 	& $0.0340516$ 	& $0.03362$ 	& $0.03371$ 	& $0.00028$ 	\\
$\Phi.3$-L2.9-$2Ant_{40}$-1J-ExpBkd 	& $0.0330896$ 	& $0.0341843$ 	& $0.03362$ 	& $0.03362$ 	& $0.00033$ 	\\
$\Phi()$-L1.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0327602$ 	& $0.0370406$ 	& $0.03362$ 	& $0.03320$ 	& $0.00118$ 	\\
$\Phi.3$-L1.25-$2Ant_{160}$-1J-Exp 	& $0.0331$ 	& $0.0338818$ 	& $0.03362$ 	& $0.03370$ 	& $0.00024$ 	\\
$\Phi.9$-L1.25-$2Ant_{40}$-1J-ExpBkd 	& $0.033147$ 	& $0.0345246$ 	& $0.03363$ 	& $0.03355$ 	& $0.00042$ 	\\
$\Phi.6$-L1.9-$2Ant_{80}$-1J-ExpBkd 	& $0.0332353$ 	& $0.0340982$ 	& $0.03363$ 	& $0.03362$ 	& $0.00026$ 	\\
$\Phi.3$-$2Ant_{80}$-1J-Exp 	& $0.0332178$ 	& $0.0339331$ 	& $0.03363$ 	& $0.03362$ 	& $0.00019$ 	\\
$\Phi.3$-L1.9-$2Ant_{40}$-1J-Exp 	& $0.0329083$ 	& $0.0340212$ 	& $0.03364$ 	& $0.03365$ 	& $0.00028$ 	\\
$\Phi.6$-$2Ant_{40}$-1J-ExpBkd 	& $0.0330567$ 	& $0.0347652$ 	& $0.03364$ 	& $0.03363$ 	& $0.00049$ 	\\
L1.65-$2Ant_{40}$-1J-Exp 	& $0.0331782$ 	& $0.0345546$ 	& $0.03364$ 	& $0.03362$ 	& $0.00035$ 	\\
$\Phi()$-L2.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0329911$ 	& $0.0346601$ 	& $0.03364$ 	& $0.03359$ 	& $0.00051$ 	\\
$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330558$ 	& $0.0348666$ 	& $0.03365$ 	& $0.03356$ 	& $0.00055$ 	\\
$2Ant_{40}$-1J-ExpBkd 	& $0.0329975$ 	& $0.0347493$ 	& $0.03365$ 	& $0.03359$ 	& $0.00055$ 	\\
$\Phi.3$-L1.65-$2Ant_{40}$-AJ-Exp 	& $0.0322879$ 	& $0.035517$ 	& $0.03366$ 	& $0.03371$ 	& $0.00082$ 	\\
$\Phi.3$-L1.25-$2Ant_{40}$-1J-Exp 	& $0.0332478$ 	& $0.0341158$ 	& $0.03366$ 	& $0.03364$ 	& $0.00024$ 	\\
L2.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0330498$ 	& $0.0360812$ 	& $0.03366$ 	& $0.03334$ 	& $0.00085$ 	\\
$\Phi()$-L2.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0331233$ 	& $0.0344402$ 	& $0.03366$ 	& $0.03352$ 	& $0.00045$ 	\\
$\Phi.3$-L1.65-$2Ant_{40}$-1J-Exp 	& $0.0330685$ 	& $0.0339893$ 	& $0.03367$ 	& $0.03370$ 	& $0.00023$ 	\\
$\Phi.3$-L2.25-$2Ant_{40}$-AJ-Exp 	& $0.0326994$ 	& $0.0351904$ 	& $0.03367$ 	& $0.03362$ 	& $0.00066$ 	\\
$\Phi.3$-L2.9-$2Ant_{20}$-1J-Exp 	& $0.0330915$ 	& $0.0339876$ 	& $0.03367$ 	& $0.03370$ 	& $0.00026$ 	\\
$\Phi.3$-L2.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0330317$ 	& $0.0351271$ 	& $0.03367$ 	& $0.03342$ 	& $0.00068$ 	\\
$\Phi.3$-$2Ant_{40}$-1J-Exp 	& $0.0333515$ 	& $0.0344098$ 	& $0.03368$ 	& $0.03360$ 	& $0.00029$ 	\\
$\Phi()$-L1.65-$2Ant_{160}$-1J-ExpBkd 	& $0.0331384$ 	& $0.0347682$ 	& $0.03368$ 	& $0.03351$ 	& $0.00058$ 	\\
$\Phi.9$-L1.9-$2Ant_{40}$-AJ-Exp 	& $0.0332325$ 	& $0.0342608$ 	& $0.03368$ 	& $0.03372$ 	& $0.00031$ 	\\
$\Phi.3$-L2.9-$2Ant_{40}$-1J-Exp 	& $0.0334391$ 	& $0.0339401$ 	& $0.03368$ 	& $0.03371$ 	& $0.00015$ 	\\
$\Phi()$-L2.25-$2Ant_{20}$-1J-ExpFrd 	& $0.0330083$ 	& $0.0357744$ 	& $0.03369$ 	& $0.03335$ 	& $0.00087$ 	\\
$\Phi.6$-L1.25-$2Ant_{40}$-1J-Exp 	& $0.0332724$ 	& $0.0342651$ 	& $0.03370$ 	& $0.03363$ 	& $0.00030$ 	\\
$\Phi.6$-$2Ant_{40}$-AJ-Exp 	& $0.0317315$ 	& $0.0350121$ 	& $0.03370$ 	& $0.03396$ 	& $0.00083$ 	\\
$\Phi()$-$2Ant_{20}$-AJ-Exp 	& $0.0305017$ 	& $0.0359508$ 	& $0.03370$ 	& $0.03383$ 	& $0.00152$ 	\\
L2.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0325702$ 	& $0.0352309$ 	& $0.03370$ 	& $0.03363$ 	& $0.00070$ 	\\
$\Phi()$-L2.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0332919$ 	& $0.0341386$ 	& $0.03370$ 	& $0.03366$ 	& $0.00026$ 	\\
$\Phi.9$-$2Ant_{20}$-AJ-ExpFrd 	& $0.0327686$ 	& $0.0348371$ 	& $0.03370$ 	& $0.03356$ 	& $0.00068$ 	\\
L1.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0329519$ 	& $0.0380773$ 	& $0.03371$ 	& $0.03319$ 	& $0.00147$ 	\\
$\Phi.6$-$2Ant_{80}$-1J-Exp 	& $0.033069$ 	& $0.0342117$ 	& $0.03371$ 	& $0.03375$ 	& $0.00035$ 	\\
$\Phi.9$-L2.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.033052$ 	& $0.0354071$ 	& $0.03372$ 	& $0.03348$ 	& $0.00070$ 	\\
$\Phi.6$-L1.65-$2Ant_{40}$-1J-Exp 	& $0.0330514$ 	& $0.0360977$ 	& $0.03373$ 	& $0.03353$ 	& $0.00082$ 	\\
$2Ant_{40}$-1J-Exp 	& $0.0334058$ 	& $0.0340854$ 	& $0.03373$ 	& $0.03373$ 	& $0.00019$ 	\\
$\Phi.9$-L1.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0329862$ 	& $0.0351246$ 	& $0.03374$ 	& $0.03363$ 	& $0.00062$ 	\\
$\Phi.6$-L2.9-$2Ant_{40}$-1J-Exp 	& $0.0333078$ 	& $0.0341815$ 	& $0.03374$ 	& $0.03373$ 	& $0.00030$ 	\\
$\Phi()$-L2.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0329618$ 	& $0.0344754$ 	& $0.03374$ 	& $0.03371$ 	& $0.00044$ 	\\
$\Phi.6$-L1.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0331234$ 	& $0.0345913$ 	& $0.03376$ 	& $0.03364$ 	& $0.00048$ 	\\
$\Phi.3$-$2Ant_{40}$-1J-ExpBkd 	& $0.0330998$ 	& $0.034686$ 	& $0.03376$ 	& $0.03372$ 	& $0.00048$ 	\\
$\Phi.3$-L2.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0329474$ 	& $0.0351416$ 	& $0.03376$ 	& $0.03376$ 	& $0.00063$ 	\\
L2.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0331566$ 	& $0.0348793$ 	& $0.03377$ 	& $0.03377$ 	& $0.00049$ 	\\
$\Phi.3$-L2.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330579$ 	& $0.0356527$ 	& $0.03377$ 	& $0.03364$ 	& $0.00073$ 	\\
$\Phi.6$-$2Ant_{20}$-1J-ExpFrd 	& $0.0329471$ 	& $0.0363422$ 	& $0.03377$ 	& $0.03354$ 	& $0.00094$ 	\\
$\Phi.3$-L2.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330617$ 	& $0.0353303$ 	& $0.03377$ 	& $0.03357$ 	& $0.00069$ 	\\
$\Phi()$-L2.65-$2Ant_{20}$-1J-Exp 	& $0.0330495$ 	& $0.0348671$ 	& $0.03377$ 	& $0.03372$ 	& $0.00053$ 	\\
$\Phi()$-L2.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0333064$ 	& $0.0346929$ 	& $0.03378$ 	& $0.03362$ 	& $0.00040$ 	\\
$\Phi()$-L1.65-$2Ant_{20}$-AJ-Exp 	& $0.033051$ 	& $0.034576$ 	& $0.03378$ 	& $0.03379$ 	& $0.00047$ 	\\
$\Phi.9$-L1.25-$2Ant_{160}$-1J-Exp 	& $0.0335149$ 	& $0.034973$ 	& $0.03378$ 	& $0.03365$ 	& $0.00041$ 	\\
$\Phi.9$-L2.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.033035$ 	& $0.0362329$ 	& $0.03379$ 	& $0.03367$ 	& $0.00088$ 	\\
$\Phi.9$-L2.65-$2Ant_{40}$-AJ-Exp 	& $0.0330626$ 	& $0.034892$ 	& $0.03379$ 	& $0.03371$ 	& $0.00059$ 	\\
L2.25-$2Ant_{40}$-1J-Exp 	& $0.0333903$ 	& $0.0353873$ 	& $0.03380$ 	& $0.03365$ 	& $0.00056$ 	\\
$\Phi.9$-L1.9-$2Ant_{40}$-1J-Exp 	& $0.033016$ 	& $0.0350712$ 	& $0.03380$ 	& $0.03357$ 	& $0.00062$ 	\\
$\Phi.9$-L1.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0330242$ 	& $0.0345863$ 	& $0.03381$ 	& $0.03381$ 	& $0.00051$ 	\\
$\Phi.3$-L1.65-$2Ant_{160}$-1J-Exp 	& $0.0332072$ 	& $0.0356917$ 	& $0.03381$ 	& $0.03367$ 	& $0.00066$ 	\\
$\Phi.9$-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0329934$ 	& $0.034921$ 	& $0.03381$ 	& $0.03357$ 	& $0.00061$ 	\\
$\Phi.3$-$2Ant_{40}$-AJ-ExpBkd 	& $0.0318685$ 	& $0.034843$ 	& $0.03381$ 	& $0.03383$ 	& $0.00081$ 	\\
$\Phi.3$-$2Ant_{20}$-1J-ExpFrd 	& $0.0331155$ 	& $0.0353818$ 	& $0.03382$ 	& $0.03364$ 	& $0.00067$ 	\\
$\Phi.6$-L2.25-$2Ant_{20}$-1J-ExpFrd 	& $0.0331167$ 	& $0.0353979$ 	& $0.03382$ 	& $0.03359$ 	& $0.00069$ 	\\
$\Phi()$-L1.25-$2Ant_{20}$-1J-Exp 	& $0.0332794$ 	& $0.0347317$ 	& $0.03383$ 	& $0.03365$ 	& $0.00050$ 	\\
$\Phi.9$-L1.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0335127$ 	& $0.0346425$ 	& $0.03383$ 	& $0.03368$ 	& $0.00035$ 	\\
$\Phi.3$-L2.9-$2Ant_{80}$-1J-Exp 	& $0.0331694$ 	& $0.0364768$ 	& $0.03384$ 	& $0.03356$ 	& $0.00091$ 	\\
$2Ant_{20}$-AJ-ExpFrd 	& $0.0331736$ 	& $0.0349903$ 	& $0.03384$ 	& $0.03362$ 	& $0.00058$ 	\\
$\Phi.3$-$2Ant_{40}$-1J-Exp 	& $0.0335982$ 	& $0.0343567$ 	& $0.03384$ 	& $0.03381$ 	& $0.00021$ 	\\
L1.65-$2Ant_{80}$-1J-Exp 	& $0.0332407$ 	& $0.0361577$ 	& $0.03385$ 	& $0.03362$ 	& $0.00081$ 	\\
$\Phi.9$-L2.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0331349$ 	& $0.0348454$ 	& $0.03385$ 	& $0.03377$ 	& $0.00060$ 	\\
$\Phi.3$-L2.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0333246$ 	& $0.0348455$ 	& $0.03385$ 	& $0.03381$ 	& $0.00040$ 	\\
$\Phi.6$-L1.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0329708$ 	& $0.0346319$ 	& $0.03385$ 	& $0.03393$ 	& $0.00052$ 	\\
$\Phi.6$-L2.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0330274$ 	& $0.0350996$ 	& $0.03386$ 	& $0.03383$ 	& $0.00059$ 	\\
$\Phi.3$-L2.65-$2Ant_{20}$-1J-Exp 	& $0.0331623$ 	& $0.034252$ 	& $0.03387$ 	& $0.03393$ 	& $0.00029$ 	\\
$\Phi.9$-L1.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.033171$ 	& $0.0348209$ 	& $0.03387$ 	& $0.03377$ 	& $0.00048$ 	\\
$2Ant_{20}$-AJ-Exp 	& $0.0330384$ 	& $0.0354215$ 	& $0.03388$ 	& $0.03386$ 	& $0.00061$ 	\\
$\Phi()$-L1.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0331098$ 	& $0.0361359$ 	& $0.03389$ 	& $0.03367$ 	& $0.00087$ 	\\
L2.9-$2Ant_{20}$-AJ-Exp 	& $0.0317912$ 	& $0.0383998$ 	& $0.03389$ 	& $0.03359$ 	& $0.00175$ 	\\
$\Phi.3$-L2.25-$2Ant_{20}$-1J-ExpFrd 	& $0.0328072$ 	& $0.0379164$ 	& $0.03389$ 	& $0.03348$ 	& $0.00143$ 	\\
$\Phi()$-L2.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0330513$ 	& $0.0372829$ 	& $0.03389$ 	& $0.03333$ 	& $0.00134$ 	\\
$\Phi()$-$2Ant_{20}$-1J-Exp 	& $0.0330678$ 	& $0.0345336$ 	& $0.03390$ 	& $0.03395$ 	& $0.00046$ 	\\
$\Phi.3$-L1.25-$2Ant_{20}$-1J-ExpFrd 	& $0.0330782$ 	& $0.0364293$ 	& $0.03390$ 	& $0.03368$ 	& $0.00089$ 	\\
$\Phi.9$-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0329579$ 	& $0.0351051$ 	& $0.03391$ 	& $0.03373$ 	& $0.00068$ 	\\
$\Phi()$-L2.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0330761$ 	& $0.0347661$ 	& $0.03391$ 	& $0.03405$ 	& $0.00051$ 	\\
$\Phi.6$-L1.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0331746$ 	& $0.0352612$ 	& $0.03391$ 	& $0.03379$ 	& $0.00064$ 	\\
$\Phi.9$-L1.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0333685$ 	& $0.0343553$ 	& $0.03392$ 	& $0.03395$ 	& $0.00025$ 	\\
L2.65-$2Ant_{40}$-1J-Exp 	& $0.0332346$ 	& $0.0354099$ 	& $0.03392$ 	& $0.03364$ 	& $0.00068$ 	\\
$\Phi.3$-$2Ant_{20}$-1J-ExpFrd 	& $0.0331376$ 	& $0.0352175$ 	& $0.03393$ 	& $0.03340$ 	& $0.00083$ 	\\
$\Phi.3$-L1.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0331418$ 	& $0.0364074$ 	& $0.03394$ 	& $0.03362$ 	& $0.00093$ 	\\
$\Phi.6$-L2.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0333134$ 	& $0.036131$ 	& $0.03394$ 	& $0.03378$ 	& $0.00077$ 	\\
$\Phi()$-L2.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0330042$ 	& $0.0364124$ 	& $0.03396$ 	& $0.03367$ 	& $0.00090$ 	\\
$\Phi()$-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330835$ 	& $0.0362945$ 	& $0.03396$ 	& $0.03346$ 	& $0.00104$ 	\\
L2.25-$2Ant_{20}$-1J-Exp 	& $0.0332996$ 	& $0.0345042$ 	& $0.03396$ 	& $0.03393$ 	& $0.00032$ 	\\
$\Phi.6$-L2.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330154$ 	& $0.0368035$ 	& $0.03396$ 	& $0.03363$ 	& $0.00114$ 	\\
$\Phi.3$-L2.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0329978$ 	& $0.0379259$ 	& $0.03396$ 	& $0.03334$ 	& $0.00148$ 	\\
$\Phi.9$-L1.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0330024$ 	& $0.0357464$ 	& $0.03397$ 	& $0.03400$ 	& $0.00078$ 	\\
$\Phi()$-L1.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.033026$ 	& $0.0351292$ 	& $0.03397$ 	& $0.03396$ 	& $0.00052$ 	\\
$2Ant_{20}$-1J-ExpFrd 	& $0.0331807$ 	& $0.0368421$ 	& $0.03398$ 	& $0.03367$ 	& $0.00101$ 	\\
$\Phi.6$-L1.25-$2Ant_{20}$-1J-ExpFrd 	& $0.0331086$ 	& $0.0376723$ 	& $0.03398$ 	& $0.03361$ 	& $0.00131$ 	\\
$\Phi.6$-$2Ant_{20}$-1J-Exp 	& $0.0332906$ 	& $0.0352942$ 	& $0.03398$ 	& $0.03385$ 	& $0.00053$ 	\\
L2.25-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0331174$ 	& $0.0373495$ 	& $0.03398$ 	& $0.03347$ 	& $0.00125$ 	\\
L2.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0331289$ 	& $0.0361759$ 	& $0.03399$ 	& $0.03383$ 	& $0.00088$ 	\\
$\Phi.6$-L1.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0330613$ 	& $0.0356825$ 	& $0.03399$ 	& $0.03393$ 	& $0.00081$ 	\\
$\Phi.9$-L1.9-$2Ant_{20}$-1J-Exp 	& $0.0333418$ 	& $0.0357826$ 	& $0.03399$ 	& $0.03389$ 	& $0.00066$ 	\\
$\Phi.9$-L1.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0330168$ 	& $0.0351314$ 	& $0.03399$ 	& $0.03401$ 	& $0.00059$ 	\\
$\Phi()$-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330031$ 	& $0.0374823$ 	& $0.03400$ 	& $0.03341$ 	& $0.00132$ 	\\
$\Phi.6$-$2Ant_{20}$-1J-ExpBkd 	& $0.0334831$ 	& $0.0352217$ 	& $0.03400$ 	& $0.03382$ 	& $0.00049$ 	\\
L2.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0335425$ 	& $0.0346783$ 	& $0.03401$ 	& $0.03396$ 	& $0.00032$ 	\\
$\Phi.6$-L2.65-$2Ant_{20}$-AJ-Exp 	& $0.0329877$ 	& $0.0353411$ 	& $0.03402$ 	& $0.03385$ 	& $0.00069$ 	\\
$\Phi.9$-L1.65-$2Ant_{20}$-1J-Exp 	& $0.0333122$ 	& $0.0345544$ 	& $0.03402$ 	& $0.03408$ 	& $0.00037$ 	\\
$\Phi.9$-$2Ant_{20}$-1J-ExpBkd 	& $0.0330756$ 	& $0.0362042$ 	& $0.03403$ 	& $0.03390$ 	& $0.00080$ 	\\
$\Phi.9$-L1.9-$2Ant_{20}$-AJ-Exp 	& $0.0327941$ 	& $0.0374147$ 	& $0.03404$ 	& $0.03377$ 	& $0.00121$ 	\\
$\Phi.3$-L1.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0330197$ 	& $0.0355917$ 	& $0.03405$ 	& $0.03396$ 	& $0.00066$ 	\\
$\Phi.3$-L2.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0329683$ 	& $0.0360522$ 	& $0.03406$ 	& $0.03377$ 	& $0.00095$ 	\\
L2.9-$2Ant_{20}$-1J-Exp 	& $0.0333294$ 	& $0.0353452$ 	& $0.03406$ 	& $0.03363$ 	& $0.00073$ 	\\
L2.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330245$ 	& $0.036266$ 	& $0.03409$ 	& $0.03348$ 	& $0.00118$ 	\\
$2Ant_{20}$-AJ-ExpBkd 	& $0.0329375$ 	& $0.0365293$ 	& $0.03410$ 	& $0.03394$ 	& $0.00099$ 	\\
$\Phi()$-L2.9-$2Ant_{20}$-AJ-Exp 	& $0.0331227$ 	& $0.0352922$ 	& $0.03411$ 	& $0.03384$ 	& $0.00076$ 	\\
$\Phi.9$-L2.65-$2Ant_{20}$-AJ-Exp 	& $0.0328342$ 	& $0.0349306$ 	& $0.03411$ 	& $0.03404$ 	& $0.00063$ 	\\
$\Phi()$-L1.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0331502$ 	& $0.0351561$ 	& $0.03412$ 	& $0.03422$ 	& $0.00061$ 	\\
$\Phi.3$-L1.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0330244$ 	& $0.0358514$ 	& $0.03412$ 	& $0.03381$ 	& $0.00094$ 	\\
$\Phi()$-L2.25-$2Ant_{20}$-AJ-Exp 	& $0.033243$ 	& $0.0371467$ 	& $0.03412$ 	& $0.03378$ 	& $0.00105$ 	\\
$\Phi.6$-L1.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0329595$ 	& $0.0364475$ 	& $0.03412$ 	& $0.03383$ 	& $0.00089$ 	\\
$\Phi.6$-L1.25-$2Ant_{20}$-1J-Exp 	& $0.0335137$ 	& $0.0360742$ 	& $0.03412$ 	& $0.03384$ 	& $0.00071$ 	\\
L1.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0332571$ 	& $0.0351074$ 	& $0.03413$ 	& $0.03404$ 	& $0.00050$ 	\\
$\Phi()$-$2Ant_{20}$-1J-ExpFrd 	& $0.0329342$ 	& $0.0362441$ 	& $0.03415$ 	& $0.03401$ 	& $0.00099$ 	\\
$\Phi.6$-L2.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0332081$ 	& $0.0383325$ 	& $0.03415$ 	& $0.03371$ 	& $0.00145$ 	\\
$\Phi.3$-$2Ant_{20}$-1J-ExpBkd 	& $0.0336313$ 	& $0.0350956$ 	& $0.03415$ 	& $0.03401$ 	& $0.00045$ 	\\
L2.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330186$ 	& $0.0360049$ 	& $0.03416$ 	& $0.03400$ 	& $0.00087$ 	\\
$\Phi.9$-L2.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0334618$ 	& $0.0365352$ 	& $0.03416$ 	& $0.03387$ 	& $0.00085$ 	\\
L1.25-$2Ant_{20}$-1J-ExpFrd 	& $0.0329608$ 	& $0.0353847$ 	& $0.03416$ 	& $0.03402$ 	& $0.00089$ 	\\
$\Phi.6$-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0333016$ 	& $0.0359625$ 	& $0.03419$ 	& $0.03411$ 	& $0.00083$ 	\\
L1.9-$2Ant_{20}$-1J-ExpFrd 	& $0.0331068$ 	& $0.0362646$ 	& $0.03421$ 	& $0.03379$ 	& $0.00093$ 	\\
$\Phi()$-L1.25-$2Ant_{20}$-1J-ExpFrd 	& $0.033205$ 	& $0.0398063$ 	& $0.03421$ 	& $0.03360$ 	& $0.00189$ 	\\
$\Phi.3$-L1.65-$2Ant_{20}$-1J-Exp 	& $0.033588$ 	& $0.0355246$ 	& $0.03421$ 	& $0.03407$ 	& $0.00054$ 	\\
$\Phi.3$-L1.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0328843$ 	& $0.0361923$ 	& $0.03422$ 	& $0.03422$ 	& $0.00087$ 	\\
L1.9-$2Ant_{20}$-1J-Exp 	& $0.033588$ 	& $0.036799$ 	& $0.03422$ 	& $0.03394$ 	& $0.00090$ 	\\
$2Ant_{20}$-AJ-ExpBkd 	& $0.0332538$ 	& $0.0349593$ 	& $0.03422$ 	& $0.03425$ 	& $0.00059$ 	\\
$\Phi()$-$2Ant_{20}$-1J-ExpBkd 	& $0.03322$ 	& $0.0369824$ 	& $0.03423$ 	& $0.03396$ 	& $0.00098$ 	\\
$\Phi.9$-$2Ant_{20}$-AJ-Exp 	& $0.0330181$ 	& $0.0360296$ 	& $0.03423$ 	& $0.03395$ 	& $0.00088$ 	\\
$\Phi.3$-$2Ant_{20}$-AJ-Exp 	& $0.0334819$ 	& $0.0351794$ 	& $0.03424$ 	& $0.03416$ 	& $0.00063$ 	\\
$\Phi.9$-L2.65-$2Ant_{20}$-1J-Exp 	& $0.0331648$ 	& $0.0363885$ 	& $0.03424$ 	& $0.03390$ 	& $0.00090$ 	\\
$\Phi.9$-L2.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0332652$ 	& $0.0360657$ 	& $0.03425$ 	& $0.03369$ 	& $0.00090$ 	\\
$\Phi()$-L2.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0333114$ 	& $0.0365248$ 	& $0.03425$ 	& $0.03406$ 	& $0.00090$ 	\\
$\Phi.6$-L1.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0331668$ 	& $0.0374212$ 	& $0.03425$ 	& $0.03363$ 	& $0.00148$ 	\\
$\Phi.3$-L2.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0335572$ 	& $0.0352583$ 	& $0.03426$ 	& $0.03390$ 	& $0.00057$ 	\\
$\Phi.3$-L2.25-$2Ant_{20}$-AJ-Exp 	& $0.033231$ 	& $0.0372676$ 	& $0.03427$ 	& $0.03379$ 	& $0.00124$ 	\\
$\Phi.3$-L2.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0326466$ 	& $0.0361162$ 	& $0.03427$ 	& $0.03394$ 	& $0.00114$ 	\\
$\Phi.9$-L2.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0330532$ 	& $0.0376563$ 	& $0.03428$ 	& $0.03367$ 	& $0.00141$ 	\\
L1.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0336192$ 	& $0.0355792$ 	& $0.03428$ 	& $0.03399$ 	& $0.00066$ 	\\
$\Phi.9$-L2.25-$2Ant_{20}$-1J-Exp 	& $0.0334728$ 	& $0.0355388$ 	& $0.03428$ 	& $0.03400$ 	& $0.00069$ 	\\
$\Phi.9$-L1.65-$2Ant_{20}$-AJ-Exp 	& $0.0331835$ 	& $0.0350111$ 	& $0.03429$ 	& $0.03435$ 	& $0.00065$ 	\\
$\Phi.6$-L1.65-$2Ant_{20}$-1J-ExpFrd 	& $0.0336354$ 	& $0.0364632$ 	& $0.03429$ 	& $0.03401$ 	& $0.00081$ 	\\
$\Phi.6$-$2Ant_{20}$-1J-ExpFrd 	& $0.0332557$ 	& $0.0355768$ 	& $0.03431$ 	& $0.03415$ 	& $0.00076$ 	\\
$\Phi.6$-L2.9-$2Ant_{20}$-AJ-Exp 	& $0.0335655$ 	& $0.0363899$ 	& $0.03431$ 	& $0.03400$ 	& $0.00084$ 	\\
$\Phi.6$-L2.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0330981$ 	& $0.0365918$ 	& $0.03433$ 	& $0.03381$ 	& $0.00118$ 	\\
$\Phi.3$-L1.65-$2Ant_{20}$-AJ-Exp 	& $0.031784$ 	& $0.0384791$ 	& $0.03436$ 	& $0.03419$ 	& $0.00158$ 	\\
L1.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0336383$ 	& $0.0355973$ 	& $0.03437$ 	& $0.03417$ 	& $0.00069$ 	\\
L1.65-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330374$ 	& $0.0400946$ 	& $0.03438$ 	& $0.03360$ 	& $0.00202$ 	\\
L2.65-$2Ant_{20}$-1J-Exp 	& $0.0334555$ 	& $0.0365876$ 	& $0.03438$ 	& $0.03397$ 	& $0.00096$ 	\\
$\Phi.6$-L1.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0330746$ 	& $0.0386904$ 	& $0.03439$ 	& $0.03386$ 	& $0.00161$ 	\\
$\Phi.6$-$2Ant_{20}$-AJ-ExpBkd 	& $0.0336313$ 	& $0.0374442$ 	& $0.03439$ 	& $0.03392$ 	& $0.00109$ 	\\
$\Phi.3$-L1.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0331155$ 	& $0.0372068$ 	& $0.03439$ 	& $0.03402$ 	& $0.00120$ 	\\
$\Phi.6$-L2.65-$2Ant_{20}$-1J-Exp 	& $0.032984$ 	& $0.036724$ 	& $0.03439$ 	& $0.03407$ 	& $0.00105$ 	\\
L2.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0328003$ 	& $0.0361391$ 	& $0.03440$ 	& $0.03426$ 	& $0.00099$ 	\\
$\Phi()$-L1.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0330295$ 	& $0.0388026$ 	& $0.03440$ 	& $0.03393$ 	& $0.00159$ 	\\
$\Phi.9$-$2Ant_{20}$-1J-ExpFrd 	& $0.033172$ 	& $0.0412446$ 	& $0.03440$ 	& $0.03363$ 	& $0.00230$ 	\\
$\Phi.9$-L2.9-$2Ant_{20}$-AJ-Exp 	& $0.0321465$ 	& $0.0369284$ 	& $0.03441$ 	& $0.03400$ 	& $0.00132$ 	\\
$\Phi()$-L1.9-$2Ant_{20}$-1J-Exp 	& $0.0333838$ 	& $0.0364232$ 	& $0.03442$ 	& $0.03414$ 	& $0.00095$ 	\\
$\Phi.6$-L2.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0332154$ 	& $0.0416907$ 	& $0.03445$ 	& $0.03369$ 	& $0.00242$ 	\\
L2.65-$2Ant_{20}$-AJ-Exp 	& $0.0334441$ 	& $0.0354775$ 	& $0.03446$ 	& $0.03451$ 	& $0.00066$ 	\\
$\Phi.6$-L1.9-$2Ant_{20}$-1J-Exp 	& $0.0330592$ 	& $0.0398456$ 	& $0.03446$ 	& $0.03385$ 	& $0.00190$ 	\\
$\Phi.3$-L2.65-$2Ant_{20}$-AJ-Exp 	& $0.0331343$ 	& $0.0393428$ 	& $0.03447$ 	& $0.03392$ 	& $0.00171$ 	\\
$2Ant_{20}$-1J-Exp 	& $0.033518$ 	& $0.036314$ 	& $0.03448$ 	& $0.03418$ 	& $0.00086$ 	\\
$\Phi()$-L1.65-$2Ant_{20}$-1J-Exp 	& $0.0332078$ 	& $0.0408975$ 	& $0.03448$ 	& $0.03354$ 	& $0.00220$ 	\\
$\Phi()$-L2.25-$2Ant_{20}$-1J-Exp 	& $0.0332982$ 	& $0.0366702$ 	& $0.03449$ 	& $0.03377$ 	& $0.00130$ 	\\
$\Phi.9$-L1.9-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0329966$ 	& $0.0373789$ 	& $0.03450$ 	& $0.03397$ 	& $0.00142$ 	\\
$\Phi.6$-L1.25-$2Ant_{20}$-AJ-Exp 	& $0.0335785$ 	& $0.0370278$ 	& $0.03450$ 	& $0.03411$ 	& $0.00101$ 	\\
$\Phi.9$-$2Ant_{20}$-1J-ExpBkd 	& $0.0331133$ 	& $0.0400943$ 	& $0.03451$ 	& $0.03393$ 	& $0.00191$ 	\\
L2.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0333004$ 	& $0.0389712$ 	& $0.03451$ 	& $0.03378$ 	& $0.00162$ 	\\
$\Phi.6$-L2.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0336129$ 	& $0.0366991$ 	& $0.03454$ 	& $0.03431$ 	& $0.00094$ 	\\
$\Phi.3$-L1.25-$2Ant_{20}$-AJ-Exp 	& $0.0308151$ 	& $0.0389298$ 	& $0.03454$ 	& $0.03413$ 	& $0.00213$ 	\\
$\Phi.9$-L1.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0331652$ 	& $0.0377407$ 	& $0.03454$ 	& $0.03438$ 	& $0.00122$ 	\\
$\Phi.3$-$2Ant_{20}$-AJ-Exp 	& $0.0336569$ 	& $0.0358594$ 	& $0.03455$ 	& $0.03412$ 	& $0.00088$ 	\\
$\Phi.6$-$2Ant_{20}$-AJ-Exp 	& $0.033562$ 	& $0.0358891$ 	& $0.03456$ 	& $0.03435$ 	& $0.00080$ 	\\
$\Phi.3$-$2Ant_{20}$-AJ-ExpBkd 	& $0.033308$ 	& $0.0375143$ 	& $0.03456$ 	& $0.03429$ 	& $0.00113$ 	\\
$\Phi()$-$2Ant_{20}$-1J-ExpFrd 	& $0.0329974$ 	& $0.0365896$ 	& $0.03457$ 	& $0.03468$ 	& $0.00104$ 	\\
L2.25-$2Ant_{20}$-AJ-Exp 	& $0.0335198$ 	& $0.0366224$ 	& $0.03458$ 	& $0.03432$ 	& $0.00090$ 	\\
$\Phi.6$-L2.25-$2Ant_{20}$-1J-Exp 	& $0.0334245$ 	& $0.0371781$ 	& $0.03458$ 	& $0.03397$ 	& $0.00122$ 	\\
$\Phi.3$-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330084$ 	& $0.0366912$ 	& $0.03459$ 	& $0.03409$ 	& $0.00117$ 	\\
$\Phi.9$-L2.9-$2Ant_{20}$-1J-Exp 	& $0.0332855$ 	& $0.0390372$ 	& $0.03461$ 	& $0.03386$ 	& $0.00163$ 	\\
$\Phi.6$-$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0332017$ 	& $0.0385329$ 	& $0.03461$ 	& $0.03406$ 	& $0.00154$ 	\\
$\Phi.6$-$2Ant_{20}$-1J-Exp 	& $0.0329751$ 	& $0.0366725$ 	& $0.03462$ 	& $0.03412$ 	& $0.00123$ 	\\
$\Phi()$-$2Ant_{20}$-1J-Exp 	& $0.0332212$ 	& $0.0374328$ 	& $0.03463$ 	& $0.03406$ 	& $0.00126$ 	\\
L1.25-$2Ant_{20}$-1J-Exp 	& $0.0330975$ 	& $0.041485$ 	& $0.03463$ 	& $0.03386$ 	& $0.00231$ 	\\
$\Phi.9$-L2.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0332777$ 	& $0.0366745$ 	& $0.03468$ 	& $0.03439$ 	& $0.00108$ 	\\
$\Phi.3$-L1.9-$2Ant_{20}$-AJ-Exp 	& $0.0326871$ 	& $0.0396162$ 	& $0.03469$ 	& $0.03411$ 	& $0.00174$ 	\\
$\Phi.6$-$2Ant_{20}$-1J-ExpBkd 	& $0.0334255$ 	& $0.0406587$ 	& $0.03469$ 	& $0.03396$ 	& $0.00206$ 	\\
$\Phi.3$-L1.9-$2Ant_{20}$-1J-Exp 	& $0.0337878$ 	& $0.0372142$ 	& $0.03470$ 	& $0.03432$ 	& $0.00102$ 	\\
$\Phi.9$-L1.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0334218$ 	& $0.0387043$ 	& $0.03473$ 	& $0.03378$ 	& $0.00176$ 	\\
$2Ant_{20}$-1J-ExpFrdBkw 	& $0.0330925$ 	& $0.0399022$ 	& $0.03473$ 	& $0.03398$ 	& $0.00204$ 	\\
$\Phi.3$-$2Ant_{20}$-AJ-ExpBkd 	& $0.0335122$ 	& $0.0398244$ 	& $0.03478$ 	& $0.03424$ 	& $0.00177$ 	\\
$\Phi.6$-L2.25-$2Ant_{20}$-AJ-Exp 	& $0.0336324$ 	& $0.0363936$ 	& $0.03480$ 	& $0.03464$ 	& $0.00090$ 	\\
$\Phi.9$-L1.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0330918$ 	& $0.0397933$ 	& $0.03480$ 	& $0.03417$ 	& $0.00186$ 	\\
$\Phi()$-$2Ant_{20}$-AJ-ExpBkd 	& $0.0335386$ 	& $0.0387308$ 	& $0.03481$ 	& $0.03421$ 	& $0.00156$ 	\\
$\Phi.3$-L2.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0338776$ 	& $0.0379467$ 	& $0.03483$ 	& $0.03443$ 	& $0.00113$ 	\\
$\Phi.3$-L1.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0336987$ 	& $0.0393156$ 	& $0.03484$ 	& $0.03430$ 	& $0.00158$ 	\\
$\Phi.9$-L2.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0337031$ 	& $0.038264$ 	& $0.03485$ 	& $0.03463$ 	& $0.00123$ 	\\
$\Phi()$-L2.65-$2Ant_{20}$-AJ-Exp 	& $0.0274922$ 	& $0.0465441$ 	& $0.03492$ 	& $0.03391$ 	& $0.00461$ 	\\
$\Phi.6$-L1.9-$2Ant_{20}$-AJ-Exp 	& $0.0337032$ 	& $0.0381489$ 	& $0.03493$ 	& $0.03437$ 	& $0.00133$ 	\\
$\Phi.6$-L1.65-$2Ant_{20}$-AJ-Exp 	& $0.0329773$ 	& $0.0407324$ 	& $0.03493$ 	& $0.03445$ 	& $0.00204$ 	\\
$\Phi.3$-L1.25-$2Ant_{20}$-1J-Exp 	& $0.0334253$ 	& $0.0437075$ 	& $0.03493$ 	& $0.03369$ 	& $0.00306$ 	\\
$\Phi.6$-L1.65-$2Ant_{20}$-1J-Exp 	& $0.0336293$ 	& $0.0401201$ 	& $0.03497$ 	& $0.03416$ 	& $0.00192$ 	\\
$\Phi.6$-L2.9-$2Ant_{20}$-1J-Exp 	& $0.0336633$ 	& $0.0421253$ 	& $0.03503$ 	& $0.03439$ 	& $0.00240$ 	\\
$\Phi()$-$2Ant_{20}$-AJ-ExpBkd 	& $0.0333031$ 	& $0.0389797$ 	& $0.03504$ 	& $0.03456$ 	& $0.00163$ 	\\
$\Phi.6$-$2Ant_{20}$-AJ-ExpBkd 	& $0.0332957$ 	& $0.0409937$ 	& $0.03504$ 	& $0.03403$ 	& $0.00236$ 	\\
$\Phi()$-L1.65-$2Ant_{20}$-AJ-ExpBkd 	& $0.0331818$ 	& $0.0433418$ 	& $0.03504$ 	& $0.03375$ 	& $0.00290$ 	\\
$\Phi.3$-$2Ant_{20}$-1J-Exp 	& $0.0334116$ 	& $0.0388998$ 	& $0.03507$ 	& $0.03461$ 	& $0.00155$ 	\\
$\Phi.9$-$2Ant_{20}$-1J-Exp 	& $0.0334199$ 	& $0.0396182$ 	& $0.03508$ 	& $0.03404$ 	& $0.00228$ 	\\
L1.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0332684$ 	& $0.0405914$ 	& $0.03512$ 	& $0.03398$ 	& $0.00225$ 	\\
$\Phi.6$-L1.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0328572$ 	& $0.039854$ 	& $0.03512$ 	& $0.03422$ 	& $0.00213$ 	\\
L1.65-$2Ant_{20}$-1J-Exp 	& $0.0334579$ 	& $0.0384987$ 	& $0.03515$ 	& $0.03454$ 	& $0.00159$ 	\\
$2Ant_{20}$-AJ-Exp 	& $0.0335811$ 	& $0.0381201$ 	& $0.03516$ 	& $0.03469$ 	& $0.00155$ 	\\
$\Phi.9$-L1.25-$2Ant_{20}$-AJ-Exp 	& $0.0324385$ 	& $0.0385853$ 	& $0.03517$ 	& $0.03432$ 	& $0.00201$ 	\\
$\Phi.6$-L2.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0335655$ 	& $0.0397261$ 	& $0.03519$ 	& $0.03424$ 	& $0.00231$ 	\\
$\Phi.3$-L2.9-$2Ant_{20}$-AJ-Exp 	& $0.03341$ 	& $0.0413715$ 	& $0.03519$ 	& $0.03386$ 	& $0.00281$ 	\\
L1.9-$2Ant_{20}$-AJ-Exp 	& $0.0336609$ 	& $0.0414013$ 	& $0.03525$ 	& $0.03426$ 	& $0.00224$ 	\\
$\Phi.9$-$2Ant_{20}$-AJ-ExpBkd 	& $0.0336833$ 	& $0.0394098$ 	& $0.03526$ 	& $0.03458$ 	& $0.00182$ 	\\
$\Phi.6$-L2.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0335196$ 	& $0.0435026$ 	& $0.03531$ 	& $0.03397$ 	& $0.00295$ 	\\
$\Phi()$-$2Ant_{20}$-AJ-Exp 	& $0.0331346$ 	& $0.04812$ 	& $0.03548$ 	& $0.03384$ 	& $0.00439$ 	\\
$\Phi.3$-$2Ant_{20}$-1J-Exp 	& $0.0337175$ 	& $0.0423262$ 	& $0.03550$ 	& $0.03408$ 	& $0.00300$ 	\\
L2.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0335239$ 	& $0.0459929$ 	& $0.03558$ 	& $0.03397$ 	& $0.00362$ 	\\
$\Phi()$-L1.25-$2Ant_{20}$-AJ-Exp 	& $0.0333383$ 	& $0.0512737$ 	& $0.03568$ 	& $0.03390$ 	& $0.00523$ 	\\
$\Phi.3$-$2Ant_{20}$-1J-ExpBkd 	& $0.0337609$ 	& $0.0423858$ 	& $0.03576$ 	& $0.03449$ 	& $0.00274$ 	\\
$\Phi.6$-L1.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0336067$ 	& $0.0464168$ 	& $0.03576$ 	& $0.03437$ 	& $0.00366$ 	\\
L1.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0333309$ 	& $0.041079$ 	& $0.03577$ 	& $0.03487$ 	& $0.00259$ 	\\
$\Phi.3$-L2.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0329116$ 	& $0.0401959$ 	& $0.03577$ 	& $0.03560$ 	& $0.00223$ 	\\
$\Phi.3$-L1.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0335716$ 	& $0.0454277$ 	& $0.03595$ 	& $0.03425$ 	& $0.00400$ 	\\
$\Phi.6$-L1.65-$2Ant_{20}$-1J-ExpBkd 	& $0.0330921$ 	& $0.0480938$ 	& $0.03605$ 	& $0.03385$ 	& $0.00452$ 	\\
$\Phi()$-L1.25-$2Ant_{20}$-1J-ExpBkd 	& $0.0329083$ 	& $0.0570066$ 	& $0.03615$ 	& $0.03401$ 	& $0.00698$ 	\\
$\Phi.6$-$2Ant_{20}$-AJ-Exp 	& $0.0331363$ 	& $0.0478002$ 	& $0.03642$ 	& $0.03459$ 	& $0.00434$ 	\\
$2Ant_{20}$-1J-ExpBkd 	& $0.0331199$ 	& $0.0518083$ 	& $0.03644$ 	& $0.03395$ 	& $0.00538$ 	\\
$\Phi.9$-$2Ant_{20}$-1J-Exp 	& $0.0330734$ 	& $0.0526102$ 	& $0.03648$ 	& $0.03509$ 	& $0.00549$ 	\\
$\Phi()$-L1.9-$2Ant_{20}$-1J-ExpBkd 	& $0.0332765$ 	& $0.0580639$ 	& $0.03648$ 	& $0.03419$ 	& $0.00721$ 	\\
$2Ant_{20}$-1J-ExpBkd 	& $0.0332358$ 	& $0.0516571$ 	& $0.03658$ 	& $0.03492$ 	& $0.00524$ 	\\
$\Phi.3$-L2.25-$2Ant_{20}$-1J-Exp 	& $0.0335969$ 	& $0.0458133$ 	& $0.03665$ 	& $0.03462$ 	& $0.00433$ 	\\
$\Phi.3$-L1.25-$2Ant_{20}$-AJ-ExpBkd 	& $0.0328194$ 	& $0.0535551$ 	& $0.03670$ 	& $0.03413$ 	& $0.00588$ 	\\
L1.9-$2Ant_{20}$-AJ-ExpBkd 	& $0.0338626$ 	& $0.0510565$ 	& $0.03674$ 	& $0.03417$ 	& $0.00548$ 	\\
L1.65-$2Ant_{20}$-AJ-Exp 	& $0.0335982$ 	& $0.0568096$ 	& $0.03693$ 	& $0.03419$ 	& $0.00675$ 	\\
$\Phi()$-$2Ant_{20}$-1J-ExpBkd 	& $0.0331047$ 	& $0.0634291$ 	& $0.03705$ 	& $0.03412$ 	& $0.00883$ 	\\
$\Phi.9$-$2Ant_{20}$-AJ-ExpBkd 	& $0.0329563$ 	& $0.0652619$ 	& $0.03729$ 	& $0.03426$ 	& $0.00936$ 	\\
$2Ant_{20}$-1J-Exp 	& $0.0330146$ 	& $0.0530622$ 	& $0.03767$ 	& $0.03492$ 	& $0.00616$ 	\\
$\Phi.9$-L1.25-$2Ant_{20}$-1J-Exp 	& $0.0332254$ 	& $0.0763633$ 	& $0.03852$ 	& $0.03380$ 	& $0.01267$ 	\\
$\Phi.9$-$2Ant_{20}$-AJ-Exp 	& $0.0330113$ 	& $0.0758171$ 	& $0.03886$ 	& $0.03485$ 	& $0.01235$ 	\\
$\Phi.9$-L2.25-$2Ant_{20}$-AJ-Exp 	& $0.0332938$ 	& $0.0857999$ 	& $0.03947$ 	& $0.03413$ 	& $0.01548$

\end{longtable}
